Local Unitarity: cutting raised propagators and localising renormalisation

The Local Unitarity (LU) representation of differential cross-sections locally realises the cancellations of infrared singularities predicted by the Kinoshita-Lee-Nauenberg theorem. In this work we solve the two remaining challenges to enable practical higher-loop computations within the LU formalism. The first concerns the generalisation of the LU representation to graphs with raised propagators. The solution to this problem results in a generalisation of distributional Cutkosky rules. The second concerns the regularisation of ultraviolet and spurious soft singularities, solved using a fully automated and local renormalisation procedure based on Bogoliubov's R-operation. We detail an all-order construction for the hybrid $\overline{\text{MS}}$ and On-Shell scheme whose only analytic input is single-scale vacuum diagrams. Using this novel technology, we provide (semi-)inclusive results for two multi-leg processes at NLO, study limits of individual supergraphs up to N3LO and present the first physical NNLO cross-sections computed fully numerically in momentum-space, namely for the processes $\gamma^* \rightarrow j j$ and $\gamma^* \rightarrow t \bar{t}$.

==> chapters/nesting_os.tex <==



\begin{figure}
\hspace*{-1.2cm}\begin{tabular}{l}
$
R_{\hat{T}}\vasterino[\hspace{-0.2cm}
\raisebox{-0.3cm}{
\resizebox{2.9cm}{!}{
\begin{tikzpicture}
        \tikzstyle{every node}=[font=\small]
         
        \begin{feynman}
        \vertex (1) {};
            
          \vertex[right=0.1cm of 1] (a1);
          
          \vertex[right=0.5cm of a1] (a2);
          \vertex[right=2cm of a2] (a3);
          
          \vertex[above right= 0.64cm and 0.64cm of a2] (c1);
          
          \vertex[above left= 0.64cm and 0.64cm of a3] (c2);
          
          \vertex[right=0.5cm of a3] (a4);
          
          \diagram {
             (a1) -- [fermion1] (a2),
             (a2) -- [fermion1] (a3),
             (a3) -- [fermion1] (a4),
             
             (a2) -- [gluon, quarter left] (c1),
             (c2) -- [gluon, quarter left] (a3),
             
             (c2) -- [fermion1, half left] (c1),
             (c1) -- [fermion1, half left] (c2),
             
            };
        \end{feynman}
\end{tikzpicture}}}\vasterino]= \hspace{-0.2cm}
\raisebox{-0.3cm}{
\resizebox{2.9cm}{!}{
\begin{tikzpicture}
        \tikzstyle{every node}=[font=\small]
         
        \begin{feynman}
        \vertex (1) {};
            
          \vertex[right=0.1cm of 1] (a1);
          
          \vertex[right=0.5cm of a1] (a2);
          \vertex[right=2cm of a2] (a3);
          
          \vertex[above right= 0.64cm and 0.64cm of a2] (c1);
          
          \vertex[above left= 0.64cm and 0.64cm of a3] (c2);
          
          \vertex[right=0.5cm of a3] (a4);
          
          \diagram {
             (a1) -- [fermion1] (a2),
             (a2) -- [fermion1] (a3),
             (a3) -- [fermion1] (a4),
             
             (a2) -- [gluon, quarter left] (c1),
             (c2) -- [gluon, quarter left] (a3),
             
             (c2) -- [fermion1, half left] (c1),
             (c1) -- [fermion1, half left] (c2),
             
            };
        \end{feynman}
\end{tikzpicture}}}
$

\\

$-

\raisebox{-0.3cm}{
\begin{tikzpicture}
        \tikzstyle{every node}=[font=\small]
         
        \begin{feynman}
        \vertex (1) {};
            
          \vertex[right=0.1cm of 1] (a1);
          
          \vertex[right=0.5cm of a1] (a2);
          \vertex[right=2cm of a2] (a3);
          
          
          
          \vertex[above right= 0.64cm and 0.64cm of a2] (c1);
          
          \vertex[above left= 0.64cm and 0.64cm of a3] (c2);
          
          \vertex[right=0.5cm of a3] (a4);
          
          \end{feynman}
          
          \node[main node4] (m) [above right= 0.7cm and 1cm of a2] {};
          
          \begin{feynman}
          
          \diagram {
             (a1) -- [fermion1] (a2),
             (a2) -- [fermion1] (a3),
             (a3) -- [fermion1] (a4),
             
             (a2) -- [gluon, bend left] (m),
             (m) -- [gluon, bend left] (a3),
             
             
            };
        \end{feynman}
\end{tikzpicture}}\Bigg(
    \raisebox{-0.3cm}{
    \resizebox{1.6cm}{!}{
    \begin{tikzpicture}
        \tikzstyle{every node}=[font=\small]
         \node (1) {};
        \begin{feynman}
          \vertex[left=0.8cm of 1] (a4);
          \vertex[left=0.4cm of 1] (b4);
          \vertex[right=0.8cm of 1] (a5);
          \vertex[right=0.4cm of 1] (b5);
          \diagram {
            {
             (a4) -- [gluon] (b4),
             (b5) -- [gluon] (a5),
             (b4) -- [fermion1, half right] (b5),
             (b5) -- [fermion1, half right] (b4),
            },
          };
        \end{feynman}
      \end{tikzpicture}
      }
      }\Big|_{p=0}+p^\mu\partial_\mu \raisebox{-0.3cm}{
    \resizebox{1.6cm}{!}{
    \begin{tikzpicture}
        \tikzstyle{every node}=[font=\small]
         \node (1) {};
        \begin{feynman}
          \vertex[left=0.8cm of 1] (a4);
          \vertex[left=0.4cm of 1] (b4);
          \vertex[right=0.8cm of 1] (a5);
          \vertex[right=0.4cm of 1] (b5);
          \diagram {
            {
             (a4) -- [gluon] (b4),
             (b5) -- [gluon] (a5),
             (b4) -- [fermion1, half right] (b5),
             (b5) -- [fermion1, half right] (b4),
            },
          };
        \end{feynman}
      \end{tikzpicture}
      }
      }\Big|_{p=0}
      +\frac{1}{2}p^\mu p^\nu \partial_\mu\partial_\nu
      \raisebox{-0.3cm}{
    \resizebox{1.6cm}{!}{
    \begin{tikzpicture}
        \tikzstyle{every node}=[font=\small]
         \node (1) {};
        \begin{feynman}
          \vertex[left=0.8cm of 1] (a4);
          \vertex[left=0.4cm of 1] (b4);
          \vertex[right=0.8cm of 1] (a5);
          \vertex[right=0.4cm of 1] (b5);
          \diagram {
            {
             (a4) -- [gluon] (b4),
             (b5) -- [gluon] (a5),
             (b4) -- [fermion1, half right, line width=0.35mm] (b5),
             (b5) -- [fermion1, half right, line width=0.35mm] (b4),
            },
          };
        \end{feynman}
      \end{tikzpicture}
      }
      }\Big|_{\substack{\hspace{-0.1cm} p=0 \\ \mathbf{m} = 0\\ m_{\text{UV}}}}\Bigg)
$

\\

$-
\raisebox{-0.3cm}{
    \begin{tikzpicture}
        \tikzstyle{every node}=[font=\small]
         
        \begin{feynman}
        \vertex (1) {};
            
          \vertex[right=0.1cm of 1] (a1);
          
          \vertex[right=0.5cm of a1] (a2);
          \vertex[right=2cm of a2] (a3);
          
          \vertex[above right= 0.64cm and 0.64cm of a2] (c1);
          
          \vertex[above left= 0.64cm and 0.64cm of a3] (c2);
          
          \vertex[right=0.5cm of a3] (a4);
          
          \diagram {
             (a1) -- [fermion1] (a2),
             (a2) -- [fermion1] (a3),
             (a3) -- [fermion1] (a4),
             
             (a2) -- [gluon, quarter left] (c1),
             (c2) -- [gluon, quarter left] (a3),
             
             (c2) -- [fermion1, half left] (c1),
             (c1) -- [fermion1, half left] (c2),
             
            };
        \end{feynman}
\end{tikzpicture}}\Bigg|_{q=0}-q^\mu\partial_\mu 
\raisebox{-0.3cm}{
\begin{tikzpicture}
        \tikzstyle{every node}=[font=\small]
         
        \begin{feynman}
        \vertex (1) {};
            
          \vertex[right=0.1cm of 1] (a1);
          
          \vertex[right=0.5cm of a1] (a2);
          \vertex[right=2cm of a2] (a3);
          
          \vertex[above right= 0.64cm and 0.64cm of a2] (c1);
          
          \vertex[above left= 0.64cm and 0.64cm of a3] (c2);
          
          \vertex[right=0.5cm of a3] (a4);
          
          \diagram {
             (a1) -- [fermion1] (a2),
             (a2) -- [fermion1, line width=0.35mm] (a3),
             (a3) -- [fermion1] (a4),
             
             (a2) -- [gluon, quarter left, line width=0.35mm] (c1),
             (c2) -- [gluon, quarter left, line width=0.35mm] (a3),
             
             (c2) -- [fermion1, half left, line width=0.35mm] (c1),
             (c1) -- [fermion1, half left, line width=0.35mm] (c2),
             
            };
        \end{feynman}
\end{tikzpicture}}\Bigg|_{\substack{\hspace{-0.1cm}q=0 \\ \mathbf{m} = 0 \\ m_{\text{UV}}}}
$

\\

$+\vasterino[ \hspace{-0.2cm}
\raisebox{-0.3cm}{
\begin{tikzpicture}
        \tikzstyle{every node}=[font=\small]
         
        \begin{feynman}
        \vertex (1) {};
            
          \vertex[right=0.1cm of 1] (a1);
          
          \vertex[right=0.5cm of a1] (a2);
          \vertex[right=2cm of a2] (a3);
          
          
          
          \vertex[above right= 0.64cm and 0.64cm of a2] (c1);
          
          \vertex[above left= 0.64cm and 0.64cm of a3] (c2);
          
          \vertex[right=0.5cm of a3] (a4);
          
          \end{feynman}
          
          \node[main node4] (m) [above right= 0.7cm and 1cm of a2] {};
          
          \begin{feynman}
          
          \diagram {
             (a1) -- [fermion1] (a2),
             (a2) -- [fermion1] (a3),
             (a3) -- [fermion1] (a4),
             
             (a2) -- [gluon, bend left] (m),
             (m) -- [gluon, bend left] (a3),
             
             
            };
        \end{feynman}
\end{tikzpicture}}\Bigg(
    \raisebox{-0.3cm}{
    \resizebox{1.6cm}{!}{
    \begin{tikzpicture}
        \tikzstyle{every node}=[font=\small]
         \node (1) {};
        \begin{feynman}
          \vertex[left=0.8cm of 1] (a4);
          \vertex[left=0.4cm of 1] (b4);
          \vertex[right=0.8cm of 1] (a5);
          \vertex[right=0.4cm of 1] (b5);
          \diagram {
            {
             (a4) -- [gluon] (b4),
             (b5) -- [gluon] (a5),
             (b4) -- [fermion1, half right] (b5),
             (b5) -- [fermion1, half right] (b4),
            },
          };
        \end{feynman}
      \end{tikzpicture}
      }
      }\Big|_{p=0}+p^\mu\partial_\mu \raisebox{-0.3cm}{
    \resizebox{1.6cm}{!}{
    \begin{tikzpicture}
        \tikzstyle{every node}=[font=\small]
         \node (1) {};
        \begin{feynman}
          \vertex[left=0.8cm of 1] (a4);
          \vertex[left=0.4cm of 1] (b4);
          \vertex[right=0.8cm of 1] (a5);
          \vertex[right=0.4cm of 1] (b5);
          \diagram {
            {
             (a4) -- [gluon] (b4),
             (b5) -- [gluon] (a5),
             (b4) -- [fermion1, half right] (b5),
             (b5) -- [fermion1, half right] (b4),
            },
          };
        \end{feynman}
      \end{tikzpicture}
      }
      }\Big|_{p=0}
      +\frac{1}{2}p^\mu p^\nu \partial_\mu\partial_\nu
      \raisebox{-0.3cm}{
    \resizebox{1.6cm}{!}{
    \begin{tikzpicture}
        \tikzstyle{every node}=[font=\small]
         \node (1) {};
        \begin{feynman}
          \vertex[left=0.8cm of 1] (a4);
          \vertex[left=0.4cm of 1] (b4);
          \vertex[right=0.8cm of 1] (a5);
          \vertex[right=0.4cm of 1] (b5);
          \diagram {
            {
             (a4) -- [gluon] (b4),
             (b5) -- [gluon] (a5),
             (b4) -- [fermion1, half right, line width=0.35mm] (b5),
             (b5) -- [fermion1, half right, line width=0.35mm] (b4),
            },
          };
        \end{feynman}
      \end{tikzpicture}
      }
      }\Big|_{\substack{\hspace{-0.1cm}p=0 \\ \mathbf{m} = 0 \\ m_{\text{UV}}}}\Bigg)\vasterino]_{q=0}
$

\\
$+ \, q^\mu \partial_\mu \vasterino[ \hspace{-0.2cm}
\raisebox{-0.3cm}{
\begin{tikzpicture}
        \tikzstyle{every node}=[font=\small]
         
        \begin{feynman}
        \vertex (1) {};
            
          \vertex[right=0.1cm of 1] (a1);
          
          \vertex[right=0.5cm of a1] (a2);
          \vertex[right=2cm of a2] (a3);
          
          
          
          \vertex[above right= 0.64cm and 0.64cm of a2] (c1);
          
          \vertex[above left= 0.64cm and 0.64cm of a3] (c2);
          
          \vertex[right=0.5cm of a3] (a4);
          
          \end{feynman}
          
          \node[main node4] (m) [above right= 0.7cm and 1cm of a2] {};
          
          \begin{feynman}
          
          \diagram {
             (a1) -- [fermion1] (a2),
             (a2) -- [fermion1, line width=0.35mm] (a3),
             (a3) -- [fermion1] (a4),
             
             (a2) -- [gluon, bend left, line width=0.35mm] (m),
             (m) -- [gluon, bend left, line width=0.35mm] (a3),
             
             
            };
        \end{feynman}
\end{tikzpicture}}\Bigg(
    \raisebox{-0.3cm}{
    \resizebox{1.6cm}{!}{
    \begin{tikzpicture}
        \tikzstyle{every node}=[font=\small]
         \node (1) {};
        \begin{feynman}
          \vertex[left=0.8cm of 1] (a4);
          \vertex[left=0.4cm of 1] (b4);
          \vertex[right=0.8cm of 1] (a5);
          \vertex[right=0.4cm of 1] (b5);
          \diagram {
            {
             (a4) -- [gluon] (b4),
             (b5) -- [gluon] (a5),
             (b4) -- [fermion1, half right, line width=0.35mm] (b5),
             (b5) -- [fermion1, half right, line width=0.35mm] (b4),
            },
          };
        \end{feynman}
      \end{tikzpicture}
      }
      }\Big|_{\substack{\hspace{-0.1cm}p=0 \\ m_{\text{UV}}}}+p^\mu\partial_\mu \raisebox{-0.3cm}{
    \resizebox{1.6cm}{!}{
    \begin{tikzpicture}
        \tikzstyle{every node}=[font=\small]
         \node (1) {};
        \begin{feynman}
          \vertex[left=0.8cm of 1] (a4);
          \vertex[left=0.4cm of 1] (b4);
          \vertex[right=0.8cm of 1] (a5);
          \vertex[right=0.4cm of 1] (b5);
          \diagram {
            {
             (a4) -- [gluon] (b4),
             (b5) -- [gluon] (a5),
             (b4) -- [fermion1, half right, line width=0.35mm] (b5),
             (b5) -- [fermion1, half right, line width=0.35mm] (b4),
            },
          };
        \end{feynman}
      \end{tikzpicture}
      }
      }\Big|_{\substack{\hspace{-0.1cm}p=0\\ m_{\text{UV}}}}
      +\frac{1}{2}p^\mu p^\nu \partial_\mu\partial_\nu
      \raisebox{-0.3cm}{
    \resizebox{1.6cm}{!}{
    \begin{tikzpicture}
        \tikzstyle{every node}=[font=\small]
         \node (1) {};
        \begin{feynman}
          \vertex[left=0.8cm of 1] (a4);
          \vertex[left=0.4cm of 1] (b4);
          \vertex[right=0.8cm of 1] (a5);
          \vertex[right=0.4cm of 1] (b5);
          \diagram {
            {
             (a4) -- [gluon] (b4),
             (b5) -- [gluon] (a5),
             (b4) -- [fermion1, half right, line width=0.35mm] (b5),
             (b5) -- [fermion1, half right, line width=0.35mm] (b4),
            },
          };
        \end{feynman}
      \end{tikzpicture}
      }
      }\Big|_{\substack{\hspace{-0.1cm}p=0 \\ \mathbf{m} = 0 \\ m_{\text{UV}}}}\Bigg)\vasterino]_{\substack{\hspace{-0.1cm}q=0 \\ \mathbf{m} = 0 \\ m_{\text{UV}}}}
$
\end{tabular}

\hspace{-2cm}\caption{Merging of the soft and \glss{UV} forest for a gluonic self-energy correction nested in a fermionic self-energy correction. The action of $\hat{T}$ is unfolded explicitly.}
\label{fig:soft_uv_forest}
\end{figure}


\begin{figure}
\hspace*{-1.2cm}\begin{tabular}{l}
$R_{T^{\text{os}}}\vasterino[\raisebox{-0.7cm}{\resizebox{2.5cm}{!}{
\begin{tikzpicture}
        \tikzstyle{every node}=[font=\small]
         
        \begin{feynman}
        \vertex (1) {};
            
          \vertex[right=0.1cm of 1] (a1);
          
          \vertex[right=0.7cm of a1] (a2);
          \vertex[right=2cm of a2] (a3);
          
          \vertex[right=1cm of a2] (m);
          
          \vertex[above right= 0.64cm and 0.52cm of a2] (c1);
          
          \vertex[above left= 0.64cm and 0.52cm of a3] (c2);
          
          \vertex[right=0.7cm of a3] (a4);
          
          \diagram {
             (a1) -- [gluon] (a2),
             (a3) -- [gluon] (a4),
             
             (a3) --[fermion1, half left] (a2),
             
             (a2) -- [fermion1, quarter left] (c1),
             (c2) -- [fermion1, quarter left] (a3),
             
             (c1) -- [fermion1, half left] (c2),
             (c1) -- [gluon, half right] (c2),
             
            };
        \end{feynman}
\end{tikzpicture}}}\vasterino] = \hspace{-0.2cm}
\raisebox{-0.7cm}{
\resizebox{2.5cm}{!}{
\begin{tikzpicture}
        \tikzstyle{every node}=[font=\small]
         
        \begin{feynman}
        \vertex (1) {};
            
          \vertex[right=0.1cm of 1] (a1);
          
          \vertex[right=0.7cm of a1] (a2);
          \vertex[right=2cm of a2] (a3);
          
          \vertex[right=1cm of a2] (m);
          
          \vertex[above right= 0.64cm and 0.52cm of a2] (c1);
          
          \vertex[above left= 0.64cm and 0.52cm of a3] (c2);
          
          \vertex[right=0.7cm of a3] (a4);
          
          \diagram {
             (a1) -- [gluon] (a2),
             (a3) -- [gluon] (a4),
             
             (a3) --[fermion1, half left] (a2),
             
             (a2) -- [fermion1, quarter left] (c1),
             (c2) -- [fermion1, quarter left] (a3),
             
             (c1) -- [fermion1, half left] (c2),
             (c1) -- [gluon, half right] (c2),
             
            };
        \end{feynman}
\end{tikzpicture}}}
$
\\

$
-\raisebox{-0.7cm}{
\resizebox{2.5cm}{!}{
\begin{tikzpicture}
        \tikzstyle{every node}=[font=\small]
         
        \begin{feynman}
        \vertex (1) {};
            
          \vertex[right=0.1cm of 1] (a1);
          
          \vertex[right=0.7cm of a1] (a2);
          \vertex[right=2cm of a2] (a3);
          
          \vertex[right=1cm of a2] (m);
          
          
          \vertex[above right= 0.64cm and 0.52cm of a2] (c1);
          
          \vertex[above left= 0.64cm and 0.52cm of a3] (c2);
          
          \vertex[right=0.7cm of a3] (a4);
          
          \end{feynman}
          
          \node[main node4] (m1) [above=0.7cm of m] {};
          
          \begin{feynman}
          \diagram {
             (a1) -- [gluon] (a2),
             (a3) -- [gluon] (a4),
             
             (a3) --[fermion1, half left] (a2),
             
             (a2) -- [fermion1, quarter left] (m1) -- [fermion1, quarter left] (a3),
             
            };
        \end{feynman}
\end{tikzpicture}}}
\Bigg(
P_+\hspace{-0.2cm}
\raisebox{-0.3cm}{
\resizebox{1.6cm}{!}{
\begin{tikzpicture}
        \tikzstyle{every node}=[font=\small]
         
        \begin{feynman}
        \vertex (1) {};
          \vertex[right=0.1cm of 1] (a1);
          \vertex[right=0.5cm of a1] (a2);
          \vertex[right=1.0cm of a2] (a3);
          \vertex[right=0.5cm of a3] (a4);
          
          \diagram {
             (a1) -- [fermion1] (a2),
             (a3) -- [fermion1] (a4),
             (a2) --[fermion1, half left] (a3),
             (a2) -- [gluon, half right] (a3),
            };
        \end{feynman}
\end{tikzpicture}}} \, \Big|_{p=p^\text{os}}+P_-\hspace{-0.2cm}
\raisebox{-0.3cm}{
\resizebox{1.6cm}{!}{
\begin{tikzpicture}
        \tikzstyle{every node}=[font=\small]
         
        \begin{feynman}
        \vertex (1) {};
          \vertex[right=0.1cm of 1] (a1);
          \vertex[right=0.5cm of a1] (a2);
          \vertex[right=1.0cm of a2] (a3);
          \vertex[right=0.5cm of a3] (a4);
          
          \diagram {
             (a1) -- [fermion1] (a2),
             (a3) -- [fermion1] (a4),
             (a2) --[fermion1, half left] (a3),
             (a2) -- [gluon, half right] (a3),
            };
        \end{feynman}
\end{tikzpicture}}} \, \Big|_{p=- p^\text{os}}
+(p-b \gamma^0 p^{\text{os}})^\mu \partial_\mu \hspace{-0.2cm}
\raisebox{-0.3cm}{
\resizebox{1.6cm}{!}{
\begin{tikzpicture}
        \tikzstyle{every node}=[font=\small]
         
        \begin{feynman}
        \vertex (1) {};
          \vertex[right=0.1cm of 1] (a1);
          \vertex[right=0.5cm of a1] (a2);
          \vertex[right=1.0cm of a2] (a3);
          \vertex[right=0.5cm of a3] (a4);
          
          \diagram {
             (a1) -- [fermion1] (a2),
             (a3) -- [fermion1] (a4),
             (a2) --[fermion1, half left, line width=0.35mm] (a3),
             (a2) -- [gluon, half right, line width=0.35mm] (a3),
            };
        \end{feynman}
\end{tikzpicture}}}\, \Big|_{\substack{\hspace{-0.1cm}p=0 \\ \mathbf{m} = 0 \\ m_{\text{UV}}}}
\Bigg)
$

\\
$
-\raisebox{-0.7cm}{
\resizebox{2.5cm}{!}{
\begin{tikzpicture}
        \tikzstyle{every node}=[font=\small]
         
        \begin{feynman}
        \vertex (1) {};
            
          \vertex[right=0.1cm of 1] (a1);
          
          \vertex[right=0.7cm of a1] (a2);
          \vertex[right=2cm of a2] (a3);
          
          \vertex[right=1cm of a2] (m);
          
          \vertex[above right= 0.64cm and 0.52cm of a2] (c1);
          
          \vertex[above left= 0.64cm and 0.52cm of a3] (c2);
          
          \vertex[right=0.7cm of a3] (a4);
          
          \diagram {
             (a1) -- [gluon] (a2),
             (a3) -- [gluon] (a4),
             
             (a3) --[fermion1, half left] (a2),
             
             (a2) -- [fermion1, quarter left] (c1),
             (c2) -- [fermion1, quarter left] (a3),
             
             (c1) -- [fermion1, half left] (c2),
             (c1) -- [gluon, half right] (c2),
             
            };
        \end{feynman}
\end{tikzpicture}}}\Bigg|_{q=0}
-q^\mu \partial_\mu 
\raisebox{-0.7cm}{
\resizebox{2.5cm}{!}{
\begin{tikzpicture}
        \tikzstyle{every node}=[font=\small]
         
        \begin{feynman}
        \vertex (1) {};
            
          \vertex[right=0.1cm of 1] (a1);
          
          \vertex[right=0.7cm of a1] (a2);
          \vertex[right=2cm of a2] (a3);
          
          \vertex[right=1cm of a2] (m);
          
          \vertex[above right= 0.64cm and 0.52cm of a2] (c1);
          
          \vertex[above left= 0.64cm and 0.52cm of a3] (c2);
          
          \vertex[right=0.7cm of a3] (a4);
          
          \diagram {
             (a1) -- [gluon] (a2),
             (a3) -- [gluon] (a4),
             
             (a3) --[fermion1, half left] (a2),
             
             (a2) -- [fermion1, quarter left] (c1),
             (c2) -- [fermion1, quarter left] (a3),
             
             (c1) -- [fermion1, half left] (c2),
             (c1) -- [gluon, half right] (c2),
             
            };
        \end{feynman}
\end{tikzpicture}}}\Bigg|_{q=0}
-\frac{1}{2}q^\mu q^\nu \partial_\mu \partial_\nu \hspace{-0.1cm}
\raisebox{-0.7cm}{
\resizebox{2.5cm}{!}{
\begin{tikzpicture}
        \tikzstyle{every node}=[font=\small]
         
        \begin{feynman}
        \vertex (1) {};
            
          \vertex[right=0.1cm of 1] (a1);
          
          \vertex[right=0.7cm of a1] (a2);
          \vertex[right=2cm of a2] (a3);
          
          \vertex[right=1cm of a2] (m);
          
          \vertex[above right= 0.64cm and 0.52cm of a2] (c1);
          
          \vertex[above left= 0.64cm and 0.52cm of a3] (c2);
          
          \vertex[right=0.7cm of a3] (a4);
          
          \diagram {
             (a1) -- [gluon] (a2),
             (a3) -- [gluon] (a4),
             
             (a3) --[fermion1, half left, line width=0.35mm] (a2),
             
             (a2) -- [fermion1, quarter left, line width=0.35mm] (c1),
             (c2) -- [fermion1, quarter left, line width=0.35mm] (a3),
             
             (c1) -- [fermion1, half left, line width=0.35mm] (c2),
             (c1) -- [gluon, half right, line width=0.35mm] (c2),
             
            };
        \end{feynman}
\end{tikzpicture}}}\Bigg|_{\substack{\hspace{-0.1cm}q=0 \\ \mathbf{m} = 0 \\ m_{\text{UV}}}}
$

\\


$+\vasterino[\hspace{-0.2cm}
\raisebox{-0.7cm}{
\resizebox{2.5cm}{!}{
\begin{tikzpicture}
        \tikzstyle{every node}=[font=\small]
         
        \begin{feynman}
        \vertex (1) {};
            
          \vertex[right=0.1cm of 1] (a1);
          
          \vertex[right=0.7cm of a1] (a2);
          \vertex[right=2cm of a2] (a3);
          
          \vertex[right=1cm of a2] (m);
          
          
          \vertex[above right= 0.64cm and 0.52cm of a2] (c1);
          
          \vertex[above left= 0.64cm and 0.52cm of a3] (c2);
          
          \vertex[right=0.7cm of a3] (a4);
          
          \end{feynman}
          
          \node[main node4] (m1) [above=0.7cm of m] {};
          
          \begin{feynman}
          \diagram {
             (a1) -- [gluon] (a2),
             (a3) -- [gluon] (a4),
             
             (a3) --[fermion1, half left] (a2),
             
             (a2) -- [fermion1, quarter left] (m1) -- [fermion1, quarter left] (a3),
             
            };
        \end{feynman}
\end{tikzpicture}}} 
\Bigg( P_+\hspace{-0.2cm}
\raisebox{-0.3cm}{
\resizebox{1.6cm}{!}{
\begin{tikzpicture}
        \tikzstyle{every node}=[font=\small]
         
        \begin{feynman}
        \vertex (1) {};
          \vertex[right=0.1cm of 1] (a1);
          \vertex[right=0.5cm of a1] (a2);
          \vertex[right=1.0cm of a2] (a3);
          \vertex[right=0.5cm of a3] (a4);
          
          \diagram {
             (a1) -- [fermion1] (a2),
             (a3) -- [fermion1] (a4),
             (a2) --[fermion1, half left] (a3),
             (a2) -- [gluon, half right] (a3),
            };
        \end{feynman}
\end{tikzpicture}}} \, \Big|_{p=p^\text{os}}+P_-\hspace{-0.2cm}
\raisebox{-0.3cm}{
\resizebox{1.6cm}{!}{
\begin{tikzpicture}
        \tikzstyle{every node}=[font=\small]
         
        \begin{feynman}
        \vertex (1) {};
          \vertex[right=0.1cm of 1] (a1);
          \vertex[right=0.5cm of a1] (a2);
          \vertex[right=1.0cm of a2] (a3);
          \vertex[right=0.5cm of a3] (a4);
          
          \diagram {
             (a1) -- [fermion1] (a2),
             (a3) -- [fermion1] (a4),
             (a2) --[fermion1, half left] (a3),
             (a2) -- [gluon, half right] (a3),
            };
        \end{feynman}
\end{tikzpicture}}} \, \Big|_{p=- p^\text{os}}
+(p-b \gamma^0 p^{\text{os}})^\mu \partial_\mu \hspace{-0.2cm}
\raisebox{-0.3cm}{
\resizebox{1.6cm}{!}{
\begin{tikzpicture}
        \tikzstyle{every node}=[font=\small]
         
        \begin{feynman}
        \vertex (1) {};
          \vertex[right=0.1cm of 1] (a1);
          \vertex[right=0.5cm of a1] (a2);
          \vertex[right=1.0cm of a2] (a3);
          \vertex[right=0.5cm of a3] (a4);
          
          \diagram {
             (a1) -- [fermion1] (a2),
             (a3) -- [fermion1] (a4),
             (a2) --[fermion1, half left, line width=0.35mm] (a3),
             (a2) -- [gluon, half right, line width=0.35mm] (a3),
            };
        \end{feynman}
\end{tikzpicture}}}\, \Big|_{\substack{\hspace{-0.1cm}p=0 \\ \mathbf{m} = 0 \\ m_{\text{UV}}}}
\Bigg)\vasterino]_{q=0}
$

\\


$
+q^\mu \partial_\mu \vasterino[ \hspace{-0.2cm} \raisebox{-0.7cm}{
\resizebox{2.5cm}{!}{
\begin{tikzpicture}
        \tikzstyle{every node}=[font=\small]
         
        \begin{feynman}
        \vertex (1) {};
            
          \vertex[right=0.1cm of 1] (a1);
          
          \vertex[right=0.7cm of a1] (a2);
          \vertex[right=2cm of a2] (a3);
          
          \vertex[right=1cm of a2] (m);
          
          
          \vertex[above right= 0.64cm and 0.52cm of a2] (c1);
          
          \vertex[above left= 0.64cm and 0.52cm of a3] (c2);
          
          \vertex[right=0.7cm of a3] (a4);
          
          \end{feynman}
          
          \node[main node4] (m1) [above=0.7cm of m] {};
          
          \begin{feynman}
          \diagram {
             (a1) -- [gluon] (a2),
             (a3) -- [gluon] (a4),
             
             (a3) --[fermion1, half left] (a2),
             
             (a2) -- [fermion1, quarter left] (m1) -- [fermion1, quarter left] (a3),
             
            };
        \end{feynman}
\end{tikzpicture}}} 
\Bigg(P_+\hspace{-0.2cm}
\raisebox{-0.3cm}{
\resizebox{1.6cm}{!}{
\begin{tikzpicture}
        \tikzstyle{every node}=[font=\small]
         
        \begin{feynman}
        \vertex (1) {};
          \vertex[right=0.1cm of 1] (a1);
          \vertex[right=0.5cm of a1] (a2);
          \vertex[right=1.0cm of a2] (a3);
          \vertex[right=0.5cm of a3] (a4);
          
          \diagram {
             (a1) -- [fermion1] (a2),
             (a3) -- [fermion1] (a4),
             (a2) --[fermion1, half left] (a3),
             (a2) -- [gluon, half right] (a3),
            };
        \end{feynman}
\end{tikzpicture}}} \, \Big|_{p=p^\text{os}}+P_-\hspace{-0.2cm}
\raisebox{-0.3cm}{
\resizebox{1.6cm}{!}{
\begin{tikzpicture}
        \tikzstyle{every node}=[font=\small]
         
        \begin{feynman}
        \vertex (1) {};
          \vertex[right=0.1cm of 1] (a1);
          \vertex[right=0.5cm of a1] (a2);
          \vertex[right=1.0cm of a2] (a3);
          \vertex[right=0.5cm of a3] (a4);
          
          \diagram {
             (a1) -- [fermion1] (a2),
             (a3) -- [fermion1] (a4),
             (a2) --[fermion1, half left] (a3),
             (a2) -- [gluon, half right] (a3),
            };
        \end{feynman}
\end{tikzpicture}}} \, \Big|_{p=- p^\text{os}}
+(p-b \gamma^0 p^{\text{os}})^\mu \partial_\mu \hspace{-0.2cm}
\raisebox{-0.3cm}{
\resizebox{1.6cm}{!}{
\begin{tikzpicture}
        \tikzstyle{every node}=[font=\small]
         
        \begin{feynman}
        \vertex (1) {};
          \vertex[right=0.1cm of 1] (a1);
          \vertex[right=0.5cm of a1] (a2);
          \vertex[right=1.0cm of a2] (a3);
          \vertex[right=0.5cm of a3] (a4);
          
          \diagram {
             (a1) -- [fermion1] (a2),
             (a3) -- [fermion1] (a4),
             (a2) --[fermion1, half left, line width=0.35mm] (a3),
             (a2) -- [gluon, half right, line width=0.35mm] (a3),
            };
        \end{feynman}
\end{tikzpicture}}}\, \Big|_{\substack{\hspace{-0.1cm}p=0 \\ \mathbf{m} = 0 \\ m_{\text{UV}}}}
\Bigg)\vasterino]_{q=0}
$

\\

$
+\frac{1}{2}q^\mu q^\nu \partial_\mu \partial_\nu \vasterino[\hspace{-0.2cm} \raisebox{-0.7cm}{
\resizebox{2.5cm}{!}{
\begin{tikzpicture}
        \tikzstyle{every node}=[font=\small]
         
        \begin{feynman}
        \vertex (1) {};
            
          \vertex[right=0.1cm of 1] (a1);
          
          \vertex[right=0.7cm of a1] (a2);
          \vertex[right=2cm of a2] (a3);
          
          \vertex[right=1cm of a2] (m);
          
          
          \vertex[above right= 0.64cm and 0.52cm of a2] (c1);
          
          \vertex[above left= 0.64cm and 0.52cm of a3] (c2);
          
          \vertex[right=0.7cm of a3] (a4);
          
          \end{feynman}
          
          \node[main node4] (m1) [above=0.7cm of m] {};
          
          \begin{feynman}
          \diagram {
             (a1) -- [gluon] (a2),
             (a3) -- [gluon] (a4),
             
             (a3) --[fermion1, half left, line width=0.35mm] (a2),
             
             (a2) -- [fermion1, quarter left, line width=0.35mm] (m1) -- [fermion1, quarter left, line width=0.35mm] (a3),
             
            };
        \end{feynman}
\end{tikzpicture}}} 
\Bigg(\hspace{-0.2cm}
\raisebox{-0.3cm}{
\resizebox{1.6cm}{!}{
\begin{tikzpicture}
        \tikzstyle{every node}=[font=\small]
         
        \begin{feynman}
        \vertex (1) {};
          \vertex[right=0.1cm of 1] (a1);
          \vertex[right=0.5cm of a1] (a2);
          \vertex[right=1.0cm of a2] (a3);
          \vertex[right=0.5cm of a3] (a4);
          
          \diagram {
             (a1) -- [fermion1] (a2),
             (a3) -- [fermion1] (a4),
             (a2) --[fermion1, half left, line width=0.35mm] (a3),
             (a2) -- [gluon, half right, line width=0.35mm] (a3),
            };
        \end{feynman}
\end{tikzpicture}}} \, \Big|_{\substack{\hspace{-0.1cm}p=0 \\ m_{\text{UV}}}}
+p^\mu \partial_\mu \hspace{-0.2cm}
\raisebox{-0.3cm}{
\resizebox{1.6cm}{!}{
\begin{tikzpicture}
        \tikzstyle{every node}=[font=\small]
         
        \begin{feynman}
        \vertex (1) {};
          \vertex[right=0.1cm of 1] (a1);
          \vertex[right=0.5cm of a1] (a2);
          \vertex[right=1.0cm of a2] (a3);
          \vertex[right=0.5cm of a3] (a4);
          
          \diagram {
             (a1) -- [fermion1] (a2),
             (a3) -- [fermion1] (a4),
             (a2) --[fermion1, half left, line width=0.35mm] (a3),
             (a2) -- [gluon, half right, line width=0.35mm] (a3),
            };
        \end{feynman}
\end{tikzpicture}}}\, \Big|_{\substack{\hspace{-0.1cm}p=0 \\ \mathbf{m} = 0 \\ m_{\text{UV}}}}
\Bigg)\vasterino]_{\substack{\hspace{-0.1cm}q=0 \\ \mathbf{m} = 0 \\ m_{\text{UV}}}}
$


\end{tabular}

\caption{On-shell/soft subtraction for a massive quark self-energy nested within a gluon self-energy connection, performed using the approximation operator $T^{\text{os}}$.}

\label{fig:os_soft_subtraction}
\end{figure}






\begin{figure}
\hspace*{-1.2cm}\begin{tabular}{l}
$
R_{T^{\text{os}}}\vasterino[\hspace{-0.2cm} \raisebox{-0.35cm}{
\resizebox{2.9cm}{!}{
\begin{tikzpicture}
        \tikzstyle{every node}=[font=\small]
         
        \begin{feynman}
        \vertex (1) {};
            
          \vertex[right=0.1cm of 1] (a1);
          
          \vertex[right=0.5cm of a1] (a2);
          \vertex[right=2.18cm of a2] (a3);
          
          \vertex[above right= 0.8cm and 0.66cm of a2] (c1);
          
          \vertex[above left= 0.8cm and 0.66cm of a3] (c2);
          
          \vertex[right=0.5cm of a3] (a4);
          
          \diagram {
             (a1) -- [fermion1] (a2),
             (a2) -- [gluon] (a3),
             (a3) -- [fermion1] (a4),
             
             (a2) -- [fermion1, quarter left] (c1),
             (c2) -- [fermion1, quarter left] (a3),
             
             (c1) -- [gluon, half right] (c2),
             (c1) -- [fermion1, half left] (c2),
             
            };
        \end{feynman}
\end{tikzpicture}}}\vasterino]=\hspace{-0.2cm}
\raisebox{-0.35cm}{\resizebox{2.9cm}{!}{
\begin{tikzpicture}
        \tikzstyle{every node}=[font=\small]
         
        \begin{feynman}
        \vertex (1) {};
            
          \vertex[right=0.1cm of 1] (a1);
          
          \vertex[right=0.5cm of a1] (a2);
          \vertex[right=2.18cm of a2] (a3);
          
          \vertex[above right= 0.8cm and 0.66cm of a2] (c1);
          
          \vertex[above left= 0.8cm and 0.66cm of a3] (c2);
          
          \vertex[right=0.5cm of a3] (a4);
          
          \diagram {
             (a1) -- [fermion1] (a2),
             (a2) -- [gluon] (a3),
             (a3) -- [fermion1] (a4),
             
             (a2) -- [fermion1, quarter left] (c1),
             (c2) -- [fermion1, quarter left] (a3),
             
             (c1) -- [gluon, half right] (c2),
             (c1) -- [fermion1, half left] (c2),
             
            };
        \end{feynman}
\end{tikzpicture}}}
$

\\


$
-\raisebox{-0.35cm}{
\resizebox{2.9cm}{!}{
\begin{tikzpicture}
        \tikzstyle{every node}=[font=\small]
         
        \begin{feynman}
        \vertex (1) {};
            
          \vertex[right=0.1cm of 1] (a1);
          
          \vertex[right=0.5cm of a1] (a2);
          \vertex[right=2.18cm of a2] (a3);
          
          \vertex[right=1.09cm of a2] (m);
          
          \end{feynman}
          
          \node[main node4] (m1) [above=0.8cm of m] {};
          
          \begin{feynman}
          
          \vertex[above right= 0.8cm and 0.66cm of a2] (c1);
          
          \vertex[above left= 0.8cm and 0.66cm of a3] (c2);
          
          \vertex[right=0.5cm of a3] (a4);
          
          \diagram {
             (a1) -- [fermion1] (a2),
             (a2) -- [gluon] (a3),
             (a3) -- [fermion1] (a4),
             
             (a2) -- [fermion1, quarter left] (m1),
             (m1) -- [fermion1, quarter left] (a3),
             
            };
        \end{feynman}
\end{tikzpicture}}}
\Bigg(P_+\hspace{-0.2cm}
\raisebox{-0.3cm}{
\resizebox{1.6cm}{!}{
\begin{tikzpicture}
        \tikzstyle{every node}=[font=\small]
         
        \begin{feynman}
        \vertex (1) {};
          \vertex[right=0.1cm of 1] (a1);
          \vertex[right=0.5cm of a1] (a2);
          \vertex[right=1.0cm of a2] (a3);
          \vertex[right=0.5cm of a3] (a4);
          
          \diagram {
             (a1) -- [fermion1] (a2),
             (a3) -- [fermion1] (a4),
             (a2) --[fermion1, half left] (a3),
             (a2) -- [gluon, half right] (a3),
            };
        \end{feynman}
\end{tikzpicture}}} \Big|_{p=p^{\text{os}}}+P_-\hspace{-0.2cm}
\raisebox{-0.3cm}{
\resizebox{1.6cm}{!}{
\begin{tikzpicture}
        \tikzstyle{every node}=[font=\small]
         
        \begin{feynman}
        \vertex (1) {};
          \vertex[right=0.1cm of 1] (a1);
          \vertex[right=0.5cm of a1] (a2);
          \vertex[right=1.0cm of a2] (a3);
          \vertex[right=0.5cm of a3] (a4);
          
          \diagram {
             (a1) -- [fermion1] (a2),
             (a3) -- [fermion1] (a4),
             (a2) --[fermion1, half left] (a3),
             (a2) -- [gluon, half right] (a3),
            };
        \end{feynman}
\end{tikzpicture}}} \Big|_{p=-p^{\text{os}}}
+(p-b\gamma^0 p^{\text{os}})^\mu\partial_\mu\hspace{-0.2cm}
\raisebox{-0.3cm}{
\resizebox{1.6cm}{!}{
\begin{tikzpicture}
        \tikzstyle{every node}=[font=\small]
         
        \begin{feynman}
        \vertex (1) {};
          \vertex[right=0.1cm of 1] (a1);
          \vertex[right=0.5cm of a1] (a2);
          \vertex[right=1.0cm of a2] (a3);
          \vertex[right=0.5cm of a3] (a4);
          
          \diagram {
             (a1) -- [fermion1] (a2),
             (a3) -- [fermion1] (a4),
             (a2) --[fermion1, half left, line width=0.35mm] (a3),
             (a2) -- [gluon, half right, line width=0.35mm] (a3),
            };
        \end{feynman}
\end{tikzpicture}}} \Big|_{\substack{\hspace{-0.1cm}p=0 \\ \mathbf{m} = 0 \\ m_{\text{UV}}}}
\Bigg)
$

\\

$
-
P_+\hspace{-0.2cm}\raisebox{-0.35cm}{
\resizebox{2.9cm}{!}{
\begin{tikzpicture}
        \tikzstyle{every node}=[font=\small]
         
        \begin{feynman}
        \vertex (1) {};
            
          \vertex[right=0.1cm of 1] (a1);
          
          \vertex[right=0.5cm of a1] (a2);
          \vertex[right=2.18cm of a2] (a3);
          
          \vertex[above right= 0.8cm and 0.66cm of a2] (c1);
          
          \vertex[above left= 0.8cm and 0.66cm of a3] (c2);
          
          \vertex[right=0.5cm of a3] (a4);
          
          \diagram {
             (a1) -- [fermion1] (a2),
             (a2) -- [gluon] (a3),
             (a3) -- [fermion1] (a4),
             
             (a2) -- [fermion1, quarter left] (c1),
             (c2) -- [fermion1, quarter left] (a3),
             
             (c1) -- [gluon, half right] (c2),
             (c1) -- [fermion1, half left] (c2),
             
            };
        \end{feynman}
\end{tikzpicture}}}\Bigg|_{q=q^{\text{os}}}-
P_-\hspace{-0.2cm}\raisebox{-0.35cm}{
\resizebox{2.9cm}{!}{
\begin{tikzpicture}
        \tikzstyle{every node}=[font=\small]
         
        \begin{feynman}
        \vertex (1) {};
            
          \vertex[right=0.1cm of 1] (a1);
          
          \vertex[right=0.5cm of a1] (a2);
          \vertex[right=2.18cm of a2] (a3);
          
          \vertex[above right= 0.8cm and 0.66cm of a2] (c1);
          
          \vertex[above left= 0.8cm and 0.66cm of a3] (c2);
          
          \vertex[right=0.5cm of a3] (a4);
          
          \diagram {
             (a1) -- [fermion1] (a2),
             (a2) -- [gluon] (a3),
             (a3) -- [fermion1] (a4),
             
             (a2) -- [fermion1, quarter left] (c1),
             (c2) -- [fermion1, quarter left] (a3),
             
             (c1) -- [gluon, half right] (c2),
             (c1) -- [fermion1, half left] (c2),
             
            };
        \end{feynman}
\end{tikzpicture}}}\Bigg|_{q=-q^{\text{os}}}
-(q-b \gamma^0 q^\text{os})^\mu\partial_\mu \hspace{-0.2cm}
\raisebox{-0.35cm}{
\resizebox{2.9cm}{!}{
\begin{tikzpicture}
        \tikzstyle{every node}=[font=\small]
         
        \begin{feynman}
        \vertex (1) {};
            
          \vertex[right=0.1cm of 1] (a1);
          
          \vertex[right=0.5cm of a1] (a2);
          \vertex[right=2.18cm of a2] (a3);
          
          \vertex[above right= 0.8cm and 0.66cm of a2] (c1);
          
          \vertex[above left= 0.8cm and 0.66cm of a3] (c2);
          
          \vertex[right=0.5cm of a3] (a4);
          
          \diagram {
             (a1) -- [fermion1] (a2),
             (a2) -- [gluon, line width=0.35mm] (a3),
             (a3) -- [fermion1] (a4),
             
             (a2) -- [fermion1, quarter left, line width=0.35mm] (c1),
             (c2) -- [fermion1, quarter left, line width=0.35mm] (a3),
             
             (c1) -- [gluon, half right, line width=0.35mm] (c2),
             (c1) -- [fermion1, half left, line width=0.35mm] (c2),
             
            };
        \end{feynman}
\end{tikzpicture}}}\Bigg|_{\substack{\hspace{-0.1cm}q=0 \\ \mathbf{m} = 0 \\ m_{\text{UV}}}}
$

\\

$
+P_+\vasterino[\hspace{-0.2cm}\raisebox{-0.35cm}{
\resizebox{2.9cm}{!}{
\begin{tikzpicture}
        \tikzstyle{every node}=[font=\small]
         
        \begin{feynman}
        \vertex (1) {};
            
          \vertex[right=0.1cm of 1] (a1);
          
          \vertex[right=0.5cm of a1] (a2);
          \vertex[right=2.18cm of a2] (a3);
          
          \vertex[right=1.09cm of a2] (m);
          
          \end{feynman}
          
          \node[main node4] (m1) [above=0.8cm of m] {};
          
          \begin{feynman}
          
          \vertex[above right= 0.8cm and 0.66cm of a2] (c1);
          
          \vertex[above left= 0.8cm and 0.66cm of a3] (c2);
          
          \vertex[right=0.5cm of a3] (a4);
          
          \diagram {
             (a1) -- [fermion1] (a2),
             (a2) -- [gluon] (a3),
             (a3) -- [fermion1] (a4),
             
             (a2) -- [fermion1, quarter left] (m1),
             (m1) -- [fermion1, quarter left] (a3),
             
            };
        \end{feynman}
\end{tikzpicture}}}
\Bigg(P_+\hspace{-0.2cm}
\raisebox{-0.3cm}{
\resizebox{1.6cm}{!}{
\begin{tikzpicture}
        \tikzstyle{every node}=[font=\small]
         
        \begin{feynman}
        \vertex (1) {};
          \vertex[right=0.1cm of 1] (a1);
          \vertex[right=0.5cm of a1] (a2);
          \vertex[right=1.0cm of a2] (a3);
          \vertex[right=0.5cm of a3] (a4);
          
          \diagram {
             (a1) -- [fermion1] (a2),
             (a3) -- [fermion1] (a4),
             (a2) --[fermion1, half left] (a3),
             (a2) -- [gluon, half right] (a3),
            };
        \end{feynman}
\end{tikzpicture}}} \Big|_{p=p^{\text{os}}}+P_-\hspace{-0.2cm}
\raisebox{-0.3cm}{
\resizebox{1.6cm}{!}{
\begin{tikzpicture}
        \tikzstyle{every node}=[font=\small]
         
        \begin{feynman}
        \vertex (1) {};
          \vertex[right=0.1cm of 1] (a1);
          \vertex[right=0.5cm of a1] (a2);
          \vertex[right=1.0cm of a2] (a3);
          \vertex[right=0.5cm of a3] (a4);
          
          \diagram {
             (a1) -- [fermion1] (a2),
             (a3) -- [fermion1] (a4),
             (a2) --[fermion1, half left] (a3),
             (a2) -- [gluon, half right] (a3),
            };
        \end{feynman}
\end{tikzpicture}}} \Big|_{p=-p^{\text{os}}}
+(p-b\gamma^0 p^{\text{os}})^\mu\partial_\mu\hspace{-0.2cm}
\raisebox{-0.3cm}{
\resizebox{1.6cm}{!}{
\begin{tikzpicture}
        \tikzstyle{every node}=[font=\small]
         
        \begin{feynman}
        \vertex (1) {};
          \vertex[right=0.1cm of 1] (a1);
          \vertex[right=0.5cm of a1] (a2);
          \vertex[right=1.0cm of a2] (a3);
          \vertex[right=0.5cm of a3] (a4);
          
          \diagram {
             (a1) -- [fermion1] (a2),
             (a3) -- [fermion1] (a4),
             (a2) --[fermion1, half left, line width=0.35mm] (a3),
             (a2) -- [gluon, half right, line width=0.35mm] (a3),
            };
        \end{feynman}
\end{tikzpicture}}} \Big|_{\substack{\hspace{-0.1cm}p=0 \\ \mathbf{m} = 0 \\ m_{\text{UV}}}}
\Bigg)\vasterino]_{q=q^{\text{os}}}
$



\\

$
+P_-\vasterino[\hspace{-0.2cm}\raisebox{-0.35cm}{
\resizebox{2.9cm}{!}{
\begin{tikzpicture}
        \tikzstyle{every node}=[font=\small]
         
        \begin{feynman}
        \vertex (1) {};
            
          \vertex[right=0.1cm of 1] (a1);
          
          \vertex[right=0.5cm of a1] (a2);
          \vertex[right=2.18cm of a2] (a3);
          
          \vertex[right=1.09cm of a2] (m);
          
          \end{feynman}
          
          \node[main node4] (m1) [above=0.8cm of m] {};
          
          \begin{feynman}
          
          \vertex[above right= 0.8cm and 0.66cm of a2] (c1);
          
          \vertex[above left= 0.8cm and 0.66cm of a3] (c2);
          
          \vertex[right=0.5cm of a3] (a4);
          
          \diagram {
             (a1) -- [fermion1] (a2),
             (a2) -- [gluon] (a3),
             (a3) -- [fermion1] (a4),
             
             (a2) -- [fermion1, quarter left] (m1),
             (m1) -- [fermion1, quarter left] (a3),
             
            };
        \end{feynman}
\end{tikzpicture}}}
\Bigg(P_+\hspace{-0.2cm}
\raisebox{-0.3cm}{
\resizebox{1.6cm}{!}{
\begin{tikzpicture}
        \tikzstyle{every node}=[font=\small]
         
        \begin{feynman}
        \vertex (1) {};
          \vertex[right=0.1cm of 1] (a1);
          \vertex[right=0.5cm of a1] (a2);
          \vertex[right=1.0cm of a2] (a3);
          \vertex[right=0.5cm of a3] (a4);
          
          \diagram {
             (a1) -- [fermion1] (a2),
             (a3) -- [fermion1] (a4),
             (a2) --[fermion1, half left] (a3),
             (a2) -- [gluon, half right] (a3),
            };
        \end{feynman}
\end{tikzpicture}}} \Big|_{p=p^{\text{os}}}+P_-\hspace{-0.2cm}
\raisebox{-0.3cm}{
\resizebox{1.6cm}{!}{
\begin{tikzpicture}
        \tikzstyle{every node}=[font=\small]
         
        \begin{feynman}
        \vertex (1) {};
          \vertex[right=0.1cm of 1] (a1);
          \vertex[right=0.5cm of a1] (a2);
          \vertex[right=1.0cm of a2] (a3);
          \vertex[right=0.5cm of a3] (a4);
          
          \diagram {
             (a1) -- [fermion1] (a2),
             (a3) -- [fermion1] (a4),
             (a2) --[fermion1, half left] (a3),
             (a2) -- [gluon, half right] (a3),
            };
        \end{feynman}
\end{tikzpicture}}} \Big|_{p=-p^{\text{os}}}
+(p-b\gamma^0 p^{\text{os}})^\mu\partial_\mu\hspace{-0.2cm}
\raisebox{-0.3cm}{
\resizebox{1.6cm}{!}{
\begin{tikzpicture}
        \tikzstyle{every node}=[font=\small]
         
        \begin{feynman}
        \vertex (1) {};
          \vertex[right=0.1cm of 1] (a1);
          \vertex[right=0.5cm of a1] (a2);
          \vertex[right=1.0cm of a2] (a3);
          \vertex[right=0.5cm of a3] (a4);
          
          \diagram {
             (a1) -- [fermion1] (a2),
             (a3) -- [fermion1] (a4),
             (a2) --[fermion1, half left, line width=0.35mm] (a3),
             (a2) -- [gluon, half right, line width=0.35mm] (a3),
            };
        \end{feynman}
\end{tikzpicture}}} \Big|_{\substack{\hspace{-0.1cm}p=0 \\ \mathbf{m} = 0 \\ m_{\text{UV}}}}
\Bigg)\vasterino]_{q=-q^{\text{os}}}
$

\\

$
+(q -b\gamma^0 q^{\text{os}})^\nu\partial_\nu\vasterino[\hspace{-0.2cm}\raisebox{-0.35cm}{
\resizebox{2.9cm}{!}{
\begin{tikzpicture}
        \tikzstyle{every node}=[font=\small]
         
        \begin{feynman}
        \vertex (1) {};
            
          \vertex[right=0.1cm of 1] (a1);
          
          \vertex[right=0.5cm of a1] (a2);
          \vertex[right=2.18cm of a2] (a3);
          
          \vertex[right=1.09cm of a2] (m);
          
          \end{feynman}
          
          \node[main node4] (m1) [above=0.8cm of m] {};
          
          \begin{feynman}
          
          \vertex[above right= 0.8cm and 0.66cm of a2] (c1);
          
          \vertex[above left= 0.8cm and 0.66cm of a3] (c2);
          
          \vertex[right=0.5cm of a3] (a4);
          
          \diagram {
             (a1) -- [fermion1] (a2),
             (a2) -- [gluon, line width=0.35mm] (a3),
             (a3) -- [fermion1] (a4),
             
             (a2) -- [fermion1, quarter left, line width=0.35mm] (m1),
             (m1) -- [fermion1, quarter left, line width=0.35mm] (a3),
             
            };
        \end{feynman}
\end{tikzpicture}}}
\Bigg(\hspace{-0.2cm}
\raisebox{-0.3cm}{
\resizebox{1.6cm}{!}{
\begin{tikzpicture}
        \tikzstyle{every node}=[font=\small]
         
        \begin{feynman}
        \vertex (1) {};
          \vertex[right=0.1cm of 1] (a1);
          \vertex[right=0.5cm of a1] (a2);
          \vertex[right=1.0cm of a2] (a3);
          \vertex[right=0.5cm of a3] (a4);
          
          \diagram {
             (a1) -- [fermion1] (a2),
             (a3) -- [fermion1] (a4),
             (a2) --[fermion1, half left, line width=0.35mm] (a3),
             (a2) -- [gluon, half right, line width=0.35mm] (a3),
            };
        \end{feynman}
\end{tikzpicture}}} \Big|_{\substack{\hspace{-0.1cm}p=0 \\ m_{\text{UV}}}}
+p^\mu\partial_\mu\hspace{-0.2cm}
\raisebox{-0.3cm}{
\resizebox{1.6cm}{!}{
\begin{tikzpicture}
        \tikzstyle{every node}=[font=\small]
         
        \begin{feynman}
        \vertex (1) {};
          \vertex[right=0.1cm of 1] (a1);
          \vertex[right=0.5cm of a1] (a2);
          \vertex[right=1.0cm of a2] (a3);
          \vertex[right=0.5cm of a3] (a4);
          
          \diagram {
             (a1) -- [fermion1] (a2),
             (a3) -- [fermion1] (a4),
             (a2) --[fermion1, half left, line width=0.35mm] (a3),
             (a2) -- [gluon, half right, line width=0.35mm] (a3),
            };
        \end{feynman}
\end{tikzpicture}}} \Big|_{\substack{\hspace{-0.1cm}p=0 \\ \mathbf{m} = 0 \\ m_{\text{UV}}}}
\Bigg)\vasterino]_{\substack{\hspace{-0.1cm}q=0 \\ \mathbf{m} = 0 \\ m_{\text{UV}}}}
$


\end{tabular}

\caption{On-shell subtraction of a massive quark self-energy correction nested within a massive quark self-energy correction, performed using the approximation operator $T^{\text{os}}$}
\label{fig:os_os_forest}
\end{figure}




\clearpage

==> diagrams/UV_KLN/graph1.tex <==
\begin{tikzpicture}[baseline=-0ex]
    \begin{feynman}
    \vertex[] (1);
    \vertex[right= 1cm of 1] (2);
    \vertex[right= 1cm of 2] (3);
    
    \vertex[left= 0.4cm of 1] (11);
    \vertex[right= 0.4cm of 3] (33);
    
    \vertex[above right= 1.cm and 1cm of 1] (4);
    
    \vertex[below right= 1.cm and 1cm of 1] (5);
    
    \vertex[below right=0.7071067cm and 0.2928932cm of 1] (6);
    \vertex[below left=0.7071067cm and 0.2928932cm of 3] (7);
    
     \draw[quarter left, thick, line width=0.5mm] (1) to (4);
     \draw[quarter left, thick, line width=0.5mm] (4) to (3);
     \draw[quarter right, thick, line width=0.5mm] (1) to (5);
     \draw[quarter right, thick, line width=0.5mm] (5) to (3);
     \draw[thick, line width=0.5mm] (4) to (6); 
     \draw[thick, line width=0.5mm] (4) to (7); 
     \draw[thick, line width=0.5mm] (1) to (11); 
     \draw[thick, line width=0.5mm] (3) to (33); 
	
    \end{feynman}

\end{tikzpicture}


==> diagrams/UV_KLN/graphcut1.tex <==
\begin{tikzpicture}[baseline=-0ex]
    \begin{feynman}
    \vertex[] (1);
    \vertex[right= 1cm of 1] (2);
    \vertex[right= 1cm of 2] (3);
    
    \vertex[above=1.2cm of 1] (cut1);
    \vertex[below=1.2cm of 1] (cut2);
    
    \vertex[left= 0.4cm of 1] (11);
    \vertex[right= 0.4cm of 3] (33);
    
    \vertex[above right= 1.cm and 1cm of 1] (4);
    
    \vertex[below right= 1.cm and 1cm of 1] (5);
    
    \vertex[below right=0.7071067cm and 0.2928932cm of 1] (6);
    \vertex[below left=0.7071067cm and 0.2928932cm of 3] (7);
    
     \draw[quarter left, thick, line width=0.5mm] (1) to (4);
     \draw[quarter left, thick, line width=0.5mm] (4) to (3);
     \draw[quarter right, thick, line width=0.5mm] (1) to (5);
     \draw[quarter right, thick, line width=0.5mm] (5) to (3);
     \draw[thick, line width=0.5mm] (4) to (6); 
     \draw[thick, line width=0.5mm] (4) to (7); 
     \draw[thick, line width=0.5mm] (1) to (11); 
     \draw[thick, line width=0.5mm] (3) to (33); 
	
	\draw[thick, red, line width=0.5mm] (cut1) [out=-70, in=70] to (cut2); 
    \end{feynman}

\end{tikzpicture}

==> diagrams/UV_KLN/graphcut2.tex <==
\begin{tikzpicture}[baseline=-0ex]
    \begin{feynman}
    \vertex[] (1);
    \vertex[right= 1cm of 1] (2);
    \vertex[right= 1cm of 2] (3);
    
    \vertex[above=1.2cm of 1] (cut1);
    \vertex[below=1.2 cm of 2] (cut2);
    
    \vertex[left= 0.4cm of 1] (11);
    \vertex[right= 0.4cm of 3] (33);
    
    \vertex[above right= 1.cm and 1cm of 1] (4);
    
    \vertex[below right= 1.cm and 1cm of 1] (5);
    
    \vertex[below right=0.7071067cm and 0.2928932cm of 1] (6);
    \vertex[below left=0.7071067cm and 0.2928932cm of 3] (7);
    
     \draw[quarter left, thick, line width=0.5mm] (1) to (4);
     \draw[quarter left, thick, line width=0.5mm] (4) to (3);
     \draw[quarter right, thick, line width=0.5mm] (1) to (5);
     \draw[quarter right, thick, line width=0.5mm] (5) to (3);
     \draw[thick, line width=0.5mm] (4) to (6); 
     \draw[thick, line width=0.5mm] (4) to (7); 
     \draw[thick, line width=0.5mm] (1) to (11); 
     \draw[thick, line width=0.5mm] (3) to (33); 
	
	\draw[thick, red, line width=0.5mm] (cut1) [out=-60, in=110] to (cut2); 
    \end{feynman}

\end{tikzpicture}

==> diagrams/UV_KLN/graphcut3.tex <==
\begin{tikzpicture}[baseline=-0ex]
    \begin{feynman}
    \vertex[] (1);
    \vertex[right= 1cm of 1] (2);
    \vertex[right= 1cm of 2] (3);
    
    \vertex[above=1.2cm of 1] (cut1);
    \vertex[below=1.2cm of 3] (cut2);
    
    \vertex[left= 0.4cm of 1] (11);
    \vertex[right= 0.4cm of 3] (33);
    
    \vertex[above right= 1.cm and 1cm of 1] (4);
    
    \vertex[below right= 1.cm and 1cm of 1] (5);
    
    \vertex[below right=0.7071067cm and 0.2928932cm of 1] (6);
    \vertex[below left=0.7071067cm and 0.2928932cm of 3] (7);
    
     \draw[quarter left, thick, line width=0.5mm] (1) to (4);
     \draw[quarter left, thick, line width=0.5mm] (4) to (3);
     \draw[quarter right, thick, line width=0.5mm] (1) to (5);
     \draw[quarter right, thick, line width=0.5mm] (5) to (3);
     \draw[thick, line width=0.5mm] (4) to (6); 
     \draw[thick, line width=0.5mm] (4) to (7); 
     \draw[thick, line width=0.5mm] (1) to (11); 
     \draw[thick, line width=0.5mm] (3) to (33); 
	
	\draw[thick, red, line width=0.5mm] (cut1) [out=-90, in=70] to (cut2); 
    \end{feynman}

\end{tikzpicture}

==> diagrams/UV_KLN/graphcut4.tex <==
\begin{tikzpicture}[baseline=-0ex]
    \begin{feynman}
    \vertex[] (1);
    \vertex[right= 1cm of 1] (2);
    \vertex[right= 1cm of 2] (3);
    
    \vertex[above=1.2cm of 3] (cut1);
    \vertex[below=1.2cm of 2] (cut2);
    
    \vertex[left= 0.4cm of 1] (11);
    \vertex[right= 0.4cm of 3] (33);
    
    \vertex[above right= 1.cm and 1cm of 1] (4);
    
    \vertex[below right= 1.cm and 1cm of 1] (5);
    
    \vertex[below right=0.7071067cm and 0.2928932cm of 1] (6);
    \vertex[below left=0.7071067cm and 0.2928932cm of 3] (7);
    
     \draw[quarter left, thick, line width=0.5mm] (1) to (4);
     \draw[quarter left, thick, line width=0.5mm] (4) to (3);
     \draw[quarter right, thick, line width=0.5mm] (1) to (5);
     \draw[quarter right, thick, line width=0.5mm] (5) to (3);
     \draw[thick, line width=0.5mm] (4) to (6); 
     \draw[thick, line width=0.5mm] (4) to (7); 
     \draw[thick, line width=0.5mm] (1) to (11); 
     \draw[thick, line width=0.5mm] (3) to (33); 
	
	\draw[thick, red, line width=0.5mm] (cut1) [out=-120, in=70] to (cut2); 
    \end{feynman}

\end{tikzpicture}

==> diagrams/UV_KLN/graphcut5.tex <==
\begin{tikzpicture}[baseline=-0ex]
    \begin{feynman}
    \vertex[] (1);
    \vertex[right= 1cm of 1] (2);
    \vertex[right= 1cm of 2] (3);
    
    \vertex[above=1.2cm of 3] (cut1);
    \vertex[below=1.2cm of 1] (cut2);
    
    \vertex[left= 0.4cm of 1] (11);
    \vertex[right= 0.4cm of 3] (33);
    
    \vertex[above right= 1.cm and 1cm of 1] (4);
    
    \vertex[below right= 1.cm and 1cm of 1] (5);
    
    \vertex[below right=0.7071067cm and 0.2928932cm of 1] (6);
    \vertex[below left=0.7071067cm and 0.2928932cm of 3] (7);
    
     \draw[quarter left, thick, line width=0.5mm] (1) to (4);
     \draw[quarter left, thick, line width=0.5mm] (4) to (3);
     \draw[quarter right, thick, line width=0.5mm] (1) to (5);
     \draw[quarter right, thick, line width=0.5mm] (5) to (3);
     \draw[thick, line width=0.5mm] (4) to (6); 
     \draw[thick, line width=0.5mm] (4) to (7); 
     \draw[thick, line width=0.5mm] (1) to (11); 
     \draw[thick, line width=0.5mm] (3) to (33); 
	
	\draw[thick, red, line width=0.5mm] (cut1) [out=-90, in=110] to (cut2); 
    \end{feynman}

\end{tikzpicture}

==> diagrams/UV_KLN/graphcut6.tex <==
\begin{tikzpicture}[baseline=-0ex]
    \begin{feynman}
    \vertex[] (1);
    \vertex[right= 1cm of 1] (2);
    \vertex[right= 1cm of 2] (3);
    
    \vertex[above=1.2cm of 3] (cut1);
    \vertex[below=1.2cm of 3] (cut2);
    
    \vertex[left= 0.4cm of 1] (11);
    \vertex[right= 0.4cm of 3] (33);
    
    \vertex[above right= 1.cm and 1cm of 1] (4);
    
    \vertex[below right= 1.cm and 1cm of 1] (5);
    
    \vertex[below right=0.7071067cm and 0.2928932cm of 1] (6);
    \vertex[below left=0.7071067cm and 0.2928932cm of 3] (7);
    
     \draw[quarter left, thick, line width=0.5mm] (1) to (4);
     \draw[quarter left, thick, line width=0.5mm] (4) to (3);
     \draw[quarter right, thick, line width=0.5mm] (1) to (5);
     \draw[quarter right, thick, line width=0.5mm] (5) to (3);
     \draw[thick, line width=0.5mm] (4) to (6); 
     \draw[thick, line width=0.5mm] (4) to (7); 
     \draw[thick, line width=0.5mm] (1) to (11); 
     \draw[thick, line width=0.5mm] (3) to (33); 
	
	\draw[thick, red, line width=0.5mm] (cut1) [out=-110, in=110] to (cut2); 
    \end{feynman}

\end{tikzpicture}

==> diagrams/UV_KLN/graphcutUV1.tex <==
\begin{tikzpicture}[baseline=-0ex]
    \begin{feynman}
    \vertex[] (1);
    \vertex[right= 1cm of 1] (2);
    \begin{feynman}
    \node[right= 1cm of 2, crossed dot, very thick] (3);
    \end{feynman}
    
    \vertex[above=1.2cm of 1] (cut1);
    \vertex[below=1.2cm of 1] (cut2);
    
    \vertex[left= 0.4cm of 1] (11);
    \vertex[right= 0.4cm of 3] (33);
    
    \vertex[above right= 1.cm and 1cm of 1] (4);
    
    \vertex[below right= 1.cm and 1cm of 1] (5);
    
    \vertex[below right=0.7071067cm and 0.2928932cm of 1] (6);
    \vertex[below left=0.7071067cm and 0.2928932cm of 3] (7);
    
     \draw[quarter left, thick, line width=0.5mm] (1) to (4);
     \draw[quarter left, thick, line width=0.5mm] (4) to (3);
     \draw[quarter right, thick, line width=0.5mm] (1) to (5);
     \draw[quarter right, thick, line width=0.5mm] (5) to (3);
     \draw[thick, line width=0.5mm] (3) to (6); 
     \draw[thick, line width=0.5mm] (1) to (11); 
     \draw[thick, line width=0.5mm] (3) to (33); 
     
	
	\draw[thick, red, line width=0.5mm] (cut1) [out=-70, in=70] to (cut2); 
    \end{feynman}

\end{tikzpicture}

==> diagrams/UV_KLN/graphcutUV2.tex <==
\begin{tikzpicture}[baseline=-0ex]
    \begin{feynman}
    \vertex[] (1);
    \vertex[right= 1cm of 1] (2);
    \begin{feynman}
    \node[right= 1cm of 2, crossed dot, very thick] (3);
    \end{feynman}
    
    \vertex[above=1.2cm of 2] (cut1);
    \vertex[below=1.2cm of 2] (cut2);
    
    \vertex[left= 0.4cm of 1] (11);
    \vertex[right= 0.4cm of 3] (33);
    
    \vertex[above right= 1.cm and 1cm of 1] (4);
    
    \vertex[below right= 1.cm and 1cm of 1] (5);
    
    \vertex[below right=0.7071067cm and 0.2928932cm of 1] (6);
    \vertex[below left=0.7071067cm and 0.2928932cm of 3] (7);
    
     \draw[quarter left, thick, line width=0.5mm] (1) to (4);
     \draw[quarter left, thick, line width=0.5mm] (4) to (3);
     \draw[quarter right, thick, line width=0.5mm] (1) to (5);
     \draw[quarter right, thick, line width=0.5mm] (5) to (3);
     \draw[thick, line width=0.5mm] (3) to (6); 
     \draw[thick, line width=0.5mm] (1) to (11); 
     \draw[thick, line width=0.5mm] (3) to (33); 
     
	
	\draw[thick, red, line width=0.5mm] (cut1) [out=-80, in=100] to (cut2); 
    \end{feynman}

\end{tikzpicture}

==> diagrams/UV_KLN/graphcutUV3.tex <==
\begin{tikzpicture}[baseline=-0ex]
    \begin{feynman}
    \vertex[] (1);
    \vertex[right= 1cm of 1] (2);
    \begin{feynman}
    \node[right= 1cm of 2, crossed dot, very thick] (3);
    \end{feynman}
    
    \vertex[above=1.2cm of 2] (cut1);
    \vertex[below=1.2cm of 2] (cut2);
    
    \vertex[left= 0.4cm of 1] (11);
    \vertex[right= 0.4cm of 3] (33);
    
    \vertex[above right= 1.cm and 1cm of 1] (4);
    
    \vertex[below right= 1.cm and 1cm of 1] (5);
    
    \vertex[below right=0.7071067cm and 0.2928932cm of 1] (6);
    \vertex[below left=0.7071067cm and 0.2928932cm of 3] (7);
    
     \draw[quarter left, thick, line width=0.5mm] (1) to (4);
     \draw[quarter left, thick, line width=0.5mm] (4) to (3);
     \draw[quarter right, thick, line width=0.5mm] (1) to (5);
     \draw[quarter right, thick, line width=0.5mm] (5) to (3);
     \draw[thick, line width=0.5mm] (1) to (11); 
     \draw[thick, line width=0.5mm] (3) to (33); 
     
	
	\draw[thick, red, line width=0.5mm] (cut1) [out=-80, in=100] to (cut2); 
    \end{feynman}

\end{tikzpicture}

==> diagrams/UV_KLN/graphcutUV4.tex <==
\begin{tikzpicture}[baseline=-0ex]
    \begin{feynman}
    \vertex[] (1);
    \begin{feynman}
    \node[right= 0.85cm of 1, crossed dot, very thick] (2);
    \end{feynman}
    \vertex[right= 1cm of 2] (3);
    
    \vertex[above left=1.2cm and 0.41cm of 2] (cut1);
    \vertex[below left=1.2cm and 0.41cm of 2] (cut2);
    
    \vertex[left= 0.4cm of 1] (11);
    \vertex[right= 0.4cm of 3] (33);
    
    \vertex[above right= 1.cm and 1cm of 1] (4);
    
    \vertex[below right= 1.cm and 1cm of 1] (5);
    
    \vertex[below right=0.7071067cm and 0.2928932cm of 1] (6);
    \vertex[below left=0.7071067cm and 0.2928932cm of 3] (7);
    
     \draw[half left, thick, line width=0.5mm] (1) to (2);
     \draw[half left, thick, line width=0.5mm] (2) to (1);
     \draw[half left, thick, line width=0.5mm] (2) to (3);
     \draw[half left, thick, line width=0.5mm] (3) to (2);
     \draw[thick, line width=0.5mm] (1) to (11); 
     \draw[thick, line width=0.5mm] (3) to (33); 
     
	
	\draw[thick, red, line width=0.5mm] (cut1) [out=-80, in=100] to (cut2); 
    \end{feynman}

\end{tikzpicture}

==> diagrams/interferences_example1/diag1.tex <==
\begin{tikzpicture}
    \tikzstyle{every node}=[font=\small]
    \begin{feynman}
      \vertex (a1);
      \vertex[right=2cm of a1] (a3);
      \vertex[above right=1cm and 1cm of a1] (a2);
      \vertex[below right=1cm and 1cm of a1] (a4);
      
      \vertex [above left=0.8cm and 0.1cm of a1] (cut1);
      \vertex [below left=0.8cm and 0.1cm of a1] (cut2);
      
      \vertex[above right=0.6cm and 0.27cm of a1] (am1);
      
      \vertex[above right=0.2cm and 0.65cm of a1] (m1);
      \vertex[below left=0.2cm and 0.65cm of a3] (m2);
      
      \vertex[above left=0.6cm and 0.27cm of a3] (am2);
      
      \vertex[below right=0.6cm and 0.27cm of a1] (cm1);
      \vertex[below left=0.6cm and 0.27cm of a3] (cm2);
      
      \vertex[left=0.5cm of a1] (att1);
      \vertex[right=0.5cm of a3] (att2);
      

      \diagram* {
        (a1) --[fermion1, half left] (a3) --[fermion1, half left] (a1),
        (am1) -- [gluon] (m1),
        (m2) -- [gluon] (cm2),
        (m1) -- [dashed, half right] (m2),
        (m2) -- [dashed, half right] (m1),
        (att1) -- [boson] (a1),
        (att2) -- [boson] (a3),
      };
      
      \draw[thick, red] (cut1) to[out= -55, in=55] (cut2);
    \end{feynman}
  \end{tikzpicture}

==> diagrams/interferences_example1/diag2.tex <==
\begin{tikzpicture}
    \tikzstyle{every node}=[font=\small]
    \begin{feynman}
      \vertex (a1);
      \vertex[right=2cm of a1] (a3);
      \vertex[above right=1cm and 1cm of a1] (a2);
      \vertex[below right=1cm and 1cm of a1] (a4);
      
      \vertex [above right=0.8cm and 0.15cm of a3] (cut1);
      \vertex [below right=0.8cm and 0.15cm of a3] (cut2);
      
      \vertex[above right=0.6cm and 0.27cm of a1] (am1);
      
      \vertex[above right=0.2cm and 0.65cm of a1] (m1);
      \vertex[below left=0.2cm and 0.65cm of a3] (m2);
      
      \vertex[above left=0.6cm and 0.27cm of a3] (am2);
      
      \vertex[below right=0.6cm and 0.27cm of a1] (cm1);
      \vertex[below left=0.6cm and 0.27cm of a3] (cm2);
      
      \vertex[left=0.5cm of a1] (att1);
      \vertex[right=0.5cm of a3] (att2);
      

      \diagram* {
        (a1) --[fermion1, half left] (a3) --[fermion1, half left] (a1),
        (am1) -- [gluon] (m1),
        (m2) -- [gluon] (cm2),
        (m1) -- [dashed, half right] (m2),
        (m2) -- [dashed, half right] (m1),
        (att1) -- [boson] (a1),
        (att2) -- [boson] (a3),
      };
      
      \draw[thick, red] (cut1) to[out= -135, in=135] (cut2);
    \end{feynman}
  \end{tikzpicture}

==> diagrams/interferences_example1/diag3.tex <==
\begin{tikzpicture}
    \tikzstyle{every node}=[font=\small]
    \begin{feynman}
      \vertex (a1);
      \vertex[right=2cm of a1] (a3);
      \vertex[above right=1cm and 1cm of a1] (a2);
      \vertex[below right=1cm and 1cm of a1] (a4);
      
      \vertex [above right=0.8cm and 0.2cm of a3] (cut1);
      \vertex [above right=0.4cm and -0.3cm of a3] (cut1m);
      
      \vertex [below left=0.8cm and 0.2cm of a1] (cut2);
      \vertex [below left=0.4cm and -0.3cm of a1] (cut2m);
      
      \vertex[above right=0.6cm and 0.27cm of a1] (am1);
      
      \vertex[above right=0.2cm and 0.65cm of a1] (m1);
      \vertex[below left=0.2cm and 0.65cm of a3] (m2);
      
      \vertex[above left=0.6cm and 0.27cm of a3] (am2);
      
      \vertex[below right=0.6cm and 0.27cm of a1] (cm1);
      \vertex[below left=0.6cm and 0.27cm of a3] (cm2);
      
      \vertex[left=0.5cm of a1] (att1);
      \vertex[right=0.5cm of a3] (att2);
      

      \diagram* {
        (a1) --[fermion1, half left] (a3) --[fermion1, half left] (a1),
        (am1) -- [gluon] (m1),
        (m2) -- [gluon] (cm2),
        (m1) -- [dashed, half right] (m2),
        (m2) -- [dashed, half right] (m1),
        (att1) -- [boson] (a1),
        (att2) -- [boson] (a3),
      };
      
      \draw[thick, red] (cut1) to[out= -135, in=45] (cut1m);
      \draw[thick, red] (cut2) to[out= -135, in=215] (cut2m);
      \draw[thick, red] (cut1m) to[out= -65, in=-40, distance=0.8cm] (cut2m);
      \draw[thick, red] (cut2m) to[out= 105, in=140, distance=0.8cm] (cut1m);
    \end{feynman}
  \end{tikzpicture}

==> diagrams/interferences_example1/diag4.tex <==
\begin{tikzpicture}
    \tikzstyle{every node}=[font=\small]
    \begin{feynman}
      \vertex (a1);
      \vertex[right=2cm of a1] (a3);
      \vertex[above right=1cm and 1cm of a1] (a2);
      \vertex[below right=1cm and 1cm of a1] (a4);
      
      \vertex [above right=0.8cm and 0.15cm of a3] (cut1);
      \vertex [below left=0.8cm and 0.15cm of a1] (cut2);
      
      \vertex[above right=0.6cm and 0.27cm of a1] (am1);
      
      \vertex[above right=0.2cm and 0.65cm of a1] (m1);
      \vertex[below left=0.2cm and 0.65cm of a3] (m2);
      
      \vertex[above left=0.6cm and 0.27cm of a3] (am2);
      
      \vertex[below right=0.6cm and 0.27cm of a1] (cm1);
      \vertex[below left=0.6cm and 0.27cm of a3] (cm2);
      
      \vertex[left=0.5cm of a1] (att1);
      \vertex[right=0.5cm of a3] (att2);
      

      \diagram* {
        (a1) --[fermion1, half left] (a3) --[fermion1, half left] (a1),
        (am1) -- [gluon] (m1),
        (m2) -- [gluon] (cm2),
        (m1) -- [dashed, half right] (m2),
        (m2) -- [dashed, half right] (m1),
        (att1) -- [boson] (a1),
        (att2) -- [boson] (a3),
      };
      
      \draw[thick, red] (cut1) to[out= -135, in=45] (cut2);
    \end{feynman}
  \end{tikzpicture}

==> diagrams/interferences_example2/diag1.tex <==
\begin{tikzpicture}
    \tikzstyle{every node}=[font=\small]
    \begin{feynman}
      \vertex (a1);
      \vertex[right=2cm of a1] (a3);
      \vertex[above right=1cm and 1cm of a1] (a2);
      \vertex[below right=1cm and 1cm of a1] (a4);
      
      \vertex [above left=0.8cm and 0.1cm of a1] (cut1);
      \vertex [below left=0.8cm and 0.1cm of a1] (cut2);
      
      \vertex[above right=0.6cm and 0.27cm of a1] (am1);
      
      \vertex[above right=0.2cm and 0.65cm of a1] (m1);
      \vertex[below left=0.2cm and 0.65cm of a3] (m2);
      
      \vertex[above left=0.6cm and 0.27cm of a3] (am2);
      
      \vertex[below right=0.6cm and 0.27cm of a1] (cm1);
      \vertex[below left=0.6cm and 0.27cm of a3] (cm2);
      
      \vertex[left=0.5cm of a1] (att1);
      \vertex[right=0.5cm of a3] (att2);
      

      \diagram* {
        (a1) --[fermion1, half left] (a3) --[fermion1, half left] (a1),
        (am1) -- [gluon] (m1),
        (m2) -- [gluon] (cm2),
        (m1) -- [gluon, half right] (m2),
        (m2) -- [gluon, half right] (m1),
        (att1) -- [boson] (a1),
        (att2) -- [boson] (a3),
      };
      
      \draw[thick, red] (cut1) to[out= -55, in=55] (cut2);
    \end{feynman}
  \end{tikzpicture}

==> diagrams/interferences_example2/diag2.tex <==
\begin{tikzpicture}
    \tikzstyle{every node}=[font=\small]
    \begin{feynman}
      \vertex (a1);
      \vertex[right=2cm of a1] (a3);
      \vertex[above right=1cm and 1cm of a1] (a2);
      \vertex[below right=1cm and 1cm of a1] (a4);
      
      \vertex [above right=0.8cm and 0.15cm of a3] (cut1);
      \vertex [below right=0.8cm and 0.15cm of a3] (cut2);
      
      \vertex[above right=0.6cm and 0.27cm of a1] (am1);
      
      \vertex[above right=0.2cm and 0.65cm of a1] (m1);
      \vertex[below left=0.2cm and 0.65cm of a3] (m2);
      
      \vertex[above left=0.6cm and 0.27cm of a3] (am2);
      
      \vertex[below right=0.6cm and 0.27cm of a1] (cm1);
      \vertex[below left=0.6cm and 0.27cm of a3] (cm2);
      
      \vertex[left=0.5cm of a1] (att1);
      \vertex[right=0.5cm of a3] (att2);
      

      \diagram* {
        (a1) --[fermion1, half left] (a3) --[fermion1, half left] (a1),
        (am1) -- [gluon] (m1),
        (m2) -- [gluon] (cm2),
        (m1) -- [gluon, half right] (m2),
        (m2) -- [gluon, half right] (m1),
        (att1) -- [boson] (a1),
        (att2) -- [boson] (a3),
      };
      
      \draw[thick, red] (cut1) to[out= -135, in=135] (cut2);
    \end{feynman}
  \end{tikzpicture}

==> diagrams/interferences_example2/diag3.tex <==
\begin{tikzpicture}
    \tikzstyle{every node}=[font=\small]
    \begin{feynman}
      \vertex (a1);
      \vertex[right=2cm of a1] (a3);
      \vertex[above right=1cm and 1cm of a1] (a2);
      \vertex[below right=1cm and 1cm of a1] (a4);
      
      \vertex [above right=0.8cm and 0.2cm of a3] (cut1);
      \vertex [above right=0.4cm and -0.3cm of a3] (cut1m);
      
      \vertex [below left=0.8cm and 0.2cm of a1] (cut2);
      \vertex [below left=0.4cm and -0.3cm of a1] (cut2m);
      
      \vertex[above right=0.6cm and 0.27cm of a1] (am1);
      
      \vertex[above right=0.2cm and 0.65cm of a1] (m1);
      \vertex[below left=0.2cm and 0.65cm of a3] (m2);
      
      \vertex[above left=0.6cm and 0.27cm of a3] (am2);
      
      \vertex[below right=0.6cm and 0.27cm of a1] (cm1);
      \vertex[below left=0.6cm and 0.27cm of a3] (cm2);
      
      \vertex[left=0.5cm of a1] (att1);
      \vertex[right=0.5cm of a3] (att2);
      

      \diagram* {
        (a1) --[fermion1, half left] (a3) --[fermion1, half left] (a1),
        (am1) -- [gluon] (m1),
        (m2) -- [gluon] (cm2),
        (m1) -- [gluon, half right] (m2),
        (m2) -- [gluon, half right] (m1),
        (att1) -- [boson] (a1),
        (att2) -- [boson] (a3),
      };
      
      \draw[thick, red] (cut1) to[out= -135, in=45] (cut1m);
      \draw[thick, red] (cut2) to[out= -135, in=215] (cut2m);
      \draw[thick, red] (cut1m) to[out= -65, in=-40, distance=1cm] (cut2m);
      \draw[thick, red] (cut2m) to[out= 105, in=140, distance=1cm] (cut1m);
    \end{feynman}
  \end{tikzpicture}

==> diagrams/interferences_example2/diag4.tex <==
\begin{tikzpicture}
    \tikzstyle{every node}=[font=\small]
    \begin{feynman}
      \vertex (a1);
      \vertex[right=2cm of a1] (a3);
      \vertex[above right=1cm and 1cm of a1] (a2);
      \vertex[below right=1cm and 1cm of a1] (a4);
      
      \vertex [above right=0.8cm and 0.15cm of a3] (cut1);
      \vertex [below left=0.8cm and 0.15cm of a1] (cut2);
      
      \vertex[above right=0.6cm and 0.27cm of a1] (am1);
      
      \vertex[above right=0.2cm and 0.65cm of a1] (m1);
      \vertex[below left=0.2cm and 0.65cm of a3] (m2);
      
      \vertex[above left=0.6cm and 0.27cm of a3] (am2);
      
      \vertex[below right=0.6cm and 0.27cm of a1] (cm1);
      \vertex[below left=0.6cm and 0.27cm of a3] (cm2);
      
      \vertex[left=0.5cm of a1] (att1);
      \vertex[right=0.5cm of a3] (att2);
      

      \diagram* {
        (a1) --[fermion1, half left] (a3) --[fermion1, half left] (a1),
        (am1) -- [gluon] (m1),
        (m2) -- [gluon] (cm2),
        (m1) -- [gluon, half right] (m2),
        (m2) -- [gluon, half right] (m1),
        (att1) -- [boson] (a1),
        (att2) -- [boson] (a3),
      };
      
      \draw[thick, red] (cut1) to[out= -135, in=45] (cut2);
    \end{feynman}
  \end{tikzpicture}

==> diagrams/soft_higher_orders/soft_example.tex <==

\begin{tikzpicture}
    \tikzstyle{every node}=[font=\small]
    \begin{feynman}
      \vertex (a1);
      \vertex[right=1cm of a1] (a3);
      
      \vertex[above right=2cm and 2cm of a3] (a2);
      \vertex[below right=2cm and 2cm of a3] (a4);
      
      \vertex[below=1.3cm of a2] (bubble1);
      \vertex[above=1.3cm of a4] (bubble2);
      
      \vertex[right=1.2cm of a2] (b1);
      \vertex[right=1.2cm of a4] (b2);
      
      \vertex[right=2cm of b1] (d1);
      \vertex[right=2cm of b2] (d2);
      
      \vertex[right=0.8cm of d1] (d11);
      \vertex[right=0.8cm of d2] (d21);
      
      \vertex[below right=2cm and 2cm of d11] (m);
      
      \vertex[right=1cm of m] (end);
      
      \vertex[right=4.9cm of a1] (c1) {$G$};
      
      \vertex[above left=0.35cm and 0.07cm of a3] (cm1);
      \vertex[above left=0.83cm and 0.65cm of a3] (cm2);
      
      \vertex[above left= 2.5 cm and 1cm of m] (cut1);
      \vertex[below left= 2.5 cm and 1cm of m] (cut2);
      
      
      
      
      \draw[thick, red] (cut1) to[out= 250, in=70] (cut2);
      
      

      \diagram* {
        (a1) --[boson] (a3),
        (a3) --[fermion1, quarter left] (a2),
        (a4) --[fermion1, quarter left] (a3),
        (a2) --[gluon, momentum={$p$}] (bubble1),
        (bubble2) --[gluon, momentum={$p$}] (a4),
        
        (bubble2) --[gluon, half right] (bubble1),
        (bubble1) --[gluon, half right] (bubble2),
        
        (a2) --[fermion1] (b1),
        (b2) --[fermion1] (a4),
        
        (d21) --[fermion1] (d2),
        (d1) --[fermion1] (d11),
        
        (d11) --[gluon] (d21),
        
        (m) --[fermion1, quarter left] (d21),
        (d11) --[fermion1, quarter left] (m),
        
        (m) --[boson] (end),
      };
      
      \draw[draw,pattern=crosshatch dots,pattern color=black!30!white,] (4.2,-2.25) rectangle ++(2,4.5);
      
      
      
    \end{feynman}
  \end{tikzpicture}

==> diagrams/supergraphs_DT_class/1L.tex <==
\begin{tikzpicture}
    \tikzstyle{every node}=[font=\small]
    \begin{feynman}
      \vertex (a1);
      \vertex[right=2.5cm of a1] (a3);
      \vertex[above right=1.1cm and 1.25cm of a1] (a2);
      \vertex[below right=1.1cm and 1.25cm of a1] (a4);
      
      \vertex[above right=0.95cm and 0.6cm of a1] (am1);
      \vertex[above left=0.95cm and 0.6cm of a3] (am2);
      
      \vertex[below right=0.95cm and 0.6cm of a1] (cm1);
      \vertex[below left=0.95cm and 0.6cm of a3] (cm2);
      
      \vertex[left=0.5cm of a1] (att1);
      \vertex[right=0.5cm of a3] (att2);
      

      \diagram* {
        (a1) --[fermion1, quarter left] (a2) --[fermion1, quarter left] (a3) -- [fermion1, quarter left] (a4) -- [fermion1, quarter left] (a1),
        (a2) -- [gluon] (a4);
        (att1) -- [boson] (a1),
        (att2) -- [boson] (a3),
      };
    \end{feynman}
  \end{tikzpicture}

==> diagrams/supergraphs_DT_class/2L.tex <==
\begin{tikzpicture}
    \tikzstyle{every node}=[font=\small]
    \begin{feynman}
      \vertex (a1);
      \vertex[right=2.5cm of a1] (a3);
      \vertex[above right=1.1cm and 1.25cm of a1] (a2);
      \vertex[below right=1.1cm and 1.25cm of a1] (a4);
      
      \vertex[above right=0.95cm and 0.6cm of a1] (am1);
      \vertex[above left=0.95cm and 0.6cm of a3] (am2);
      
      \vertex[below right=0.95cm and 0.6cm of a1] (cm1);
      \vertex[below left=0.95cm and 0.6cm of a3] (cm2);
      
      \vertex[left=0.5cm of a1] (att1);
      \vertex[right=0.5cm of a3] (att2);
      

      \diagram* {
        (a1) --[fermion1, quarter left] (a2) --[fermion1, quarter left] (a3) -- [fermion1, quarter left] (a4) -- [fermion1, quarter left] (a1),
        (cm1) -- [gluon] (am1),
        (am2) -- [gluon] (cm2),
        (att1) -- [boson] (a1),
        (att2) -- [boson] (a3),
      };
    \end{feynman}
  \end{tikzpicture}

==> diagrams/supergraphs_DT_class/3L.tex <==
\begin{tikzpicture}
    \tikzstyle{every node}=[font=\small]
    \begin{feynman}
      \vertex (a1);
      \vertex[right=2.5cm of a1] (a3);
      \vertex[above right=1.1cm and 1.25cm of a1] (a2);
      \vertex[below right=1.1cm and 1.25cm of a1] (a4);
      
      \vertex[above right=0.95cm and 0.6cm of a1] (am1);
      \vertex[above left=0.95cm and 0.6cm of a3] (am2);
      
      \vertex[below right=0.95cm and 0.6cm of a1] (cm1);
      \vertex[below left=0.95cm and 0.6cm of a3] (cm2);
      
      \vertex[left=0.5cm of a1] (att1);
      \vertex[right=0.5cm of a3] (att2);
      

      \diagram* {
        (a1) --[fermion1, quarter left] (a2) --[fermion1, quarter left] (a3) -- [fermion1, quarter left] (a4) -- [fermion1, quarter left] (a1),
        (a2) -- [gluon] (a4);
        (cm1) -- [gluon] (am1),
        (am2) -- [gluon] (cm2),
        (att1) -- [boson] (a1),
        (att2) -- [boson] (a3),
      };
    \end{feynman}
  \end{tikzpicture}

==> diagrams/supergraphs_SE_class/1L.tex <==
\begin{tikzpicture}
    \tikzstyle{every node}=[font=\small]
    \begin{feynman}
      \vertex (a1);
      \vertex[right=2.5cm of a1] (a3);
      \vertex[above right=1.1cm and 1.25cm of a1] (a2);
      \vertex[below right=1.1cm and 1.25cm of a1] (a4);
      
      
      \vertex[below right=0.55cm and 0.16cm of a1] (cm1);
      \vertex[below left=0.55cm and 0.16cm of a3] (cm2);
      
      \vertex[left=0.5cm of a1] (att1);
      \vertex[right=0.5cm of a3] (att2);
      

      \diagram* {
        (a1) --[fermion1, quarter left] (a2) --[fermion1, quarter left] (a3) -- [fermion1, quarter left] (a4) -- [fermion1, quarter left] (a1),
        
        (cm2) -- [gluon] (cm1);
        
        (att1) -- [boson] (a1),
        (att2) -- [boson] (a3),
      };
    \end{feynman}
  \end{tikzpicture}

==> diagrams/supergraphs_SE_class/2L.tex <==
\begin{tikzpicture}
    \tikzstyle{every node}=[font=\small]
    \begin{feynman}
      \vertex (a1);
      \vertex[right=2.5cm of a1] (a3);
      \vertex[above right=1.1cm and 1.25cm of a1] (a2);
      \vertex[below right=1.1cm and 1.25cm of a1] (a4);
      
      
      \vertex[below right=0.55cm and 0.16cm of a1] (cm1);
      \vertex[below left=0.55cm and 0.16cm of a3] (cm2);
      
      \vertex[above right=0.1cm and 0.4cm of cm1] (m1);
      \vertex[above left=0.1cm and 0.4cm of cm2] (m2);
      
      \vertex[left=0.5cm of a1] (att1);
      \vertex[right=0.5cm of a3] (att2);
      

      \diagram* {
        (a1) --[fermion1, quarter left] (a2) --[fermion1, quarter left] (a3) -- [fermion1, quarter left] (a4) -- [fermion1, quarter left] (a1),
        
        (cm2) -- [gluon] (m2) -- [gluon, half right] (m1) -- [gluon] (cm1),
        
        (m1) -- [gluon, bend right] (m2),
        
        (att1) -- [boson] (a1),
        (att2) -- [boson] (a3),
      };
    \end{feynman}
  \end{tikzpicture}

==> diagrams/supergraphs_SE_class/3L.tex <==
\begin{tikzpicture}
    \tikzstyle{every node}=[font=\small]
    \begin{feynman}
      \vertex (a1);
      \vertex[right=2.5cm of a1] (a3);
      \vertex[above right=1.1cm and 1.25cm of a1] (a2);
      \vertex[below right=1.1cm and 1.25cm of a1] (a4);
      
      
      \vertex[below right=0.55cm and 0.16cm of a1] (cm1);
      \vertex[below left=0.55cm and 0.16cm of a3] (cm2);
      
      \vertex[above right=0.1cm and 0.4cm of cm1] (m1);
      \vertex[above left=0.1cm and 0.4cm of cm2] (m2);
      
      \vertex[above right=0.65 and 0.2cm of m1] (tm1);
      \vertex[above left=0.65 and 0.2cm of m2] (tm2);
      
      \vertex[left=0.5cm of a1] (att1);
      \vertex[right=0.5cm of a3] (att2);
      

      \diagram* {
        (a1) --[fermion1, quarter left] (a2) --[fermion1, quarter left] (a3) -- [fermion1, quarter left] (a4) -- [fermion1, quarter left] (a1),
        
        (cm2) -- [gluon] (m2), 
        (m1) -- [gluon] (cm1),
        (m1) -- [gluon, bend right] (m2),
        
        (tm1) -- [gluon, bend right] (m1),
        (m2) -- [gluon, bend right] (tm2),
        
        (tm1) -- [gluon, half right] (tm2),
        (tm2) -- [gluon, half right] (tm1),
        
        (att1) -- [boson] (a1),
        (att2) -- [boson] (a3),
      };
    \end{feynman}
  \end{tikzpicture}

==> diagrams/supergraphs_jj_LO/diag1.tex <==

\begin{tikzpicture}
    \tikzstyle{every node}=[font=\small]
    \begin{feynman}
      \vertex (a1);
      \vertex[right=2cm of a1] (a3);
      \vertex[above right=1cm and 1cm of a1] (a2);
      \vertex[below right=1cm and 1cm of a1] (a4);
      
      \vertex[above right=0.35cm and 0.07cm of a1] (am1);
      \vertex[above right=0.83cm and 0.65cm of a1] (am2);
      
      \vertex[above left=0.35cm and 0.07cm of a3] (cm1);
      \vertex[above left=0.83cm and 0.65cm of a3] (cm2);
      
      \vertex[left=0.5cm of a1] (att1);
      \vertex[right=0.5cm of a3] (att2);
      

      \diagram* {
        (a1) --[fermion1, half left] (a3) --[fermion1, half left] (a1),
        (att1) -- [boson] (a1),
        (att2) -- [boson] (a3),
      };
    \end{feynman}
  \end{tikzpicture}

==> diagrams/supergraphs_jj_N2LO/diag1.tex <==

\begin{tikzpicture}
    \tikzstyle{every node}=[font=\small]
    \begin{feynman}
      \vertex (a1);
      \vertex[right=2cm of a1] (a3);
      \vertex[above right=1cm and 1cm of a1] (a2);
      \vertex[below right=1cm and 1cm of a1] (a4);
      
      \vertex[above right=0.35cm and 0.07cm of a1] (am1);
      \vertex[above right=0.83cm and 0.65cm of a1] (am2);
      
      \vertex[above left=0.35cm and 0.07cm of a3] (cm1);
      \vertex[above left=0.83cm and 0.65cm of a3] (cm2);
      
      \vertex[left=0.5cm of a1] (att1);
      \vertex[right=0.5cm of a3] (att2);
      

      \diagram* {
        (a1) --[fermion1, half left] (a3) --[fermion1, half left] (a1),
        (am1) -- [gluon, half right] (am2),
        (cm2) -- [gluon, half right] (cm1),
        (att1) -- [boson] (a1),
        (att2) -- [boson] (a3),
      };
    \end{feynman}
  \end{tikzpicture}

==> diagrams/supergraphs_jj_N2LO/diag10.tex <==
\begin{tikzpicture}
    \tikzstyle{every node}=[font=\small]
    \begin{feynman}
      \vertex (a1);
      \vertex[right=2cm of a1] (a3);
      \vertex[above right=1cm and 1cm of a1] (a2);
      \vertex[below right=1cm and 1cm of a1] (a4);
      
      \vertex[above right=0.6cm and 0.27cm of a1] (am1);
      
      \vertex[above right=0.2cm and 0.65cm of a1] (m1);
      \vertex[below left=0.2cm and 0.65cm of a3] (m2);
      
      \vertex[above left=0.6cm and 0.27cm of a3] (am2);
      
      \vertex[below right=0.6cm and 0.27cm of a1] (cm1);
      \vertex[below left=0.6cm and 0.27cm of a3] (cm2);
      
      \vertex[left=0.5cm of a1] (att1);
      \vertex[right=0.5cm of a3] (att2);
      

      \diagram* {
        (a1) --[fermion1, half left] (a3) --[fermion1, half left] (a1),
        (am1) -- [gluon] (m1),
        (m2) -- [gluon] (cm2),
        (m1) -- [ghost1, half right] (m2),
        (m2) -- [ghost1, half right] (m1),
        (att1) -- [boson] (a1),
        (att2) -- [boson] (a3),
      };
    \end{feynman}
  \end{tikzpicture}

==> diagrams/supergraphs_jj_N2LO/diag11.tex <==
\begin{tikzpicture}
    \tikzstyle{every node}=[font=\small]
    \begin{feynman}
      \vertex (a1);
      \vertex[right=2cm of a1] (a3);
      \vertex[above right=1cm and 1cm of a1] (a2);
      \vertex[below right=1cm and 1cm of a1] (a4);
      
      \vertex[above right=0.6cm and 0.27cm of a1] (am1);
      
      \vertex[below right=0.2cm and 0.65cm of a1] (m1);
      \vertex[below left=0.2cm and 0.65cm of a3] (m2);
      
      \vertex[above left=0.6cm and 0.27cm of a3] (am2);
      
      \vertex[below right=0.6cm and 0.27cm of a1] (cm1);
      \vertex[below left=0.6cm and 0.27cm of a3] (cm2);
      
      \vertex[left=0.5cm of a1] (att1);
      \vertex[right=0.5cm of a3] (att2);
      

      \diagram* {
        (a1) --[fermion1, half left] (a3) --[fermion1, half left] (a1),
        (m1) -- [gluon] (cm1),
        (cm2) -- [gluon] (m2),
        (m1) -- [ghost1, half right] (m2),
        (m2) -- [ghost1, half right] (m1),
        (att1) -- [boson] (a1),
        (att2) -- [boson] (a3),
      };
    \end{feynman}
  \end{tikzpicture}

==> diagrams/supergraphs_jj_N2LO/diag12.tex <==
\begin{tikzpicture}
    \tikzstyle{every node}=[font=\small]
    \begin{feynman}
      \vertex (a1);
      \vertex[right=2cm of a1] (a3);
      \vertex[above right=1cm and 1cm of a1] (a2);
      \vertex[below right=1cm and 1cm of a1] (a4);
      
      \vertex[above right=0.6cm and 0.27cm of a1] (am1);
      
      \vertex[below right=0.2cm and 0.65cm of a1] (m1);
      \vertex[below left=0.2cm and 0.65cm of a3] (m2);
      
      \vertex[above left=0.6cm and 0.27cm of a3] (am2);
      
      \vertex[below right=0.6cm and 0.27cm of a1] (cm1);
      \vertex[below left=0.6cm and 0.27cm of a3] (cm2);
      
      \vertex[left=0.5cm of a1] (att1);
      \vertex[right=0.5cm of a3] (att2);
      

      \diagram* {
        (a1) --[fermion1, half left] (a3) --[fermion1, half left] (a1),
        (m1) -- [gluon] (cm1),
        (cm2) -- [gluon] (m2),
        (m1) -- [fermion1, half right] (m2),
        (m2) -- [fermion1, half right] (m1),
        (att1) -- [boson] (a1),
        (att2) -- [boson] (a3),
      };
    \end{feynman}
  \end{tikzpicture}

==> diagrams/supergraphs_jj_N2LO/diag13.tex <==
\begin{tikzpicture}
    \tikzstyle{every node}=[font=\small]
    \begin{feynman}
      \vertex (a1);
      \vertex[right=2cm of a1] (a3);
      \vertex[above right=1cm and 1cm of a1] (a2);
      \vertex[below right=1cm and 1cm of a1] (a4);
      
      \vertex[above right=0.6cm and 0.27cm of a1] (am1);
      
      \vertex[below right=0.2cm and 0.65cm of a1] (m1);
      \vertex[below left=0.2cm and 0.65cm of a3] (m2);
      
      \vertex[above left=0.6cm and 0.27cm of a3] (am2);
      
      \vertex[below right=0.6cm and 0.27cm of a1] (cm1);
      \vertex[below left=0.6cm and 0.27cm of a3] (cm2);
      
      \vertex[left=0.5cm of a1] (att1);
      \vertex[right=0.5cm of a3] (att2);
      

      \diagram* {
        (a1) --[fermion1, half left] (a3) --[fermion1, half left] (a1),
        (m1) -- [gluon] (cm1),
        (cm2) -- [gluon] (m2),
        (m1) -- [gluon, half right] (m2),
        (m2) -- [gluon, half right] (m1),
        (att1) -- [boson] (a1),
        (att2) -- [boson] (a3),
      };
    \end{feynman}
  \end{tikzpicture}

==> diagrams/supergraphs_jj_N2LO/diag14.tex <==

\begin{tikzpicture}
    \tikzstyle{every node}=[font=\small]
    \begin{feynman}
      \vertex (a1);
      \vertex[right=2cm of a1] (a3);
      \vertex[above right=1cm and 1cm of a1] (a2);
      \vertex[below right=1cm and 1cm of a1] (a4);
      
      \vertex[above right=0.71cm and 0.41cm of a1] (am1);
      \vertex[above left=0.71cm and 0.41cm of a3] (am2);
      
      \vertex[below right=0.71cm and 0.41cm of a1] (cm1);
      \vertex[below left=0.71cm and 0.41cm of a3] (cm2);
      
      \vertex[above left=0.35cm and 0.07cm of a3] (dm1);
      \vertex[above left=0.83cm and 0.65cm of a3] (dm2);
      
      \vertex[left=0.5cm of a1] (att1);
      \vertex[right=0.5cm of a3] (att2);
      

      \diagram* {
        (a1) --[fermion1, half left] (a3) --[fermion1, half left] (a1),
        (cm1) -- [gluon] (am1),
        (dm2) -- [gluon, half right] (dm1),
        (att1) -- [boson] (a1),
        (att2) -- [boson] (a3),
      };
    \end{feynman}
  \end{tikzpicture}

==> diagrams/supergraphs_jj_N2LO/diag14bis.tex <==

\begin{tikzpicture}
    \tikzstyle{every node}=[font=\small]
    \begin{feynman}
      \vertex (a1);
      \vertex[right=2cm of a1] (a3);
      \vertex[above right=1cm and 1cm of a1] (a2);
      \vertex[below right=1cm and 1cm of a1] (a4);
      
      \vertex[above right=0.35cm and 0.07cm of a1] (am1);
      \vertex[above right=0.83cm and 0.65cm of a1] (am2);
      
      \vertex[above right=0.71cm and 0.41cm of a1] (em1);
      \vertex[above left=0.71cm and 0.41cm of a3] (em2);
      
      \vertex[below right=0.71cm and 0.41cm of a1] (cm1);
      \vertex[below left=0.71cm and 0.41cm of a3] (cm2);
      
      \vertex[above left=0.35cm and 0.07cm of a3] (dm1);
      \vertex[above left=0.83cm and 0.65cm of a3] (dm2);
      
      \vertex[left=0.5cm of a1] (att1);
      \vertex[right=0.5cm of a3] (att2);
      

      \diagram* {
        (a1) --[fermion1, half left] (a3) --[fermion1, half left] (a1),
        (am1) -- [gluon, half right] (am2),
        (em2) -- [gluon] (cm2),
        (att1) -- [boson] (a1),
        (att2) -- [boson] (a3),
      };
    \end{feynman}
  \end{tikzpicture}

==> diagrams/supergraphs_jj_N2LO/diag15.tex <==

\begin{tikzpicture}
    \tikzstyle{every node}=[font=\small]
    \begin{feynman}
      \vertex (a1);
      \vertex[right=2cm of a1] (a3);
      \vertex[above right=1cm and 1cm of a1] (a2);
      \vertex[below right=1cm and 1cm of a1] (a4);
      
      \vertex[below right=0.86cm and 0.75cm of a1] (am1);
      \vertex[above left=0.62cm and 0.3cm of a3] (am2);
      
      \vertex[below right=0.54cm and 0.2cm of a1] (cm1);
      \vertex[below left=0.54cm and 0.2cm of a3] (cm2);
      
      \vertex[left=0.5cm of a1] (att1);
      \vertex[right=0.5cm of a3] (att2);
      

      \diagram* {
        (a1) --[fermion1, half left] (a3) --[fermion1, half left] (a1),
        (am2) -- [gluon] (am1),
        (cm2) -- [gluon, half right,top] (cm1),
        (att1) -- [boson] (a1),
        (att2) -- [boson] (a3),
      };
    \end{feynman}
  \end{tikzpicture}

==> diagrams/supergraphs_jj_N2LO/diag16.tex <==

\begin{tikzpicture}
    \tikzstyle{every node}=[font=\small]
    \begin{feynman}
      \vertex (a1);
      \vertex[right=2cm of a1] (a3);
      \vertex[above right=1cm and 1cm of a1] (a2);
      \vertex[below right=1cm and 1cm of a1] (a4);
      
      \vertex[above right=0.35cm and 0.07cm of a1] (am1);
      \vertex[above right=0.83cm and 0.65cm of a1] (am2);
      
      \vertex[right = 1cm of a1] (m);
      
      \vertex[above left=0.35cm and 0.07cm of a3] (cm1);
      \vertex[above left=0.83cm and 0.65cm of a3] (cm2);
      
      \vertex[left=0.5cm of a1] (att1);
      \vertex[right=0.5cm of a3] (att2);
      

      \diagram* {
        (a1) --[fermion1, half left] (a3) --[fermion1, half left] (a1),
        (am1) -- [gluon] (m),
        (am2) -- [gluon] (m),
        (cm1) -- [gluon] (m),
        (att1) -- [boson] (a1),
        (att2) -- [boson] (a3),
      };
    \end{feynman}
  \end{tikzpicture}

==> diagrams/supergraphs_jj_N2LO/diag2.tex <==

\begin{tikzpicture}
    \tikzstyle{every node}=[font=\small]
    \begin{feynman}
      \vertex (a1);
      \vertex[right=2cm of a1] (a3);
      \vertex[above right=1cm and 1cm of a1] (a2);
      \vertex[below right=1cm and 1cm of a1] (a4);
      
      \vertex[above right=0.77cm and 0.52cm of a1] (am1);
      \vertex[above left=0.77cm and 0.52cm of a3] (am2);
      
      \vertex[below right=0.77cm and 0.52cm of a1] (cm1);
      \vertex[below left=0.77cm and 0.52cm of a3] (cm2);
      
      \vertex[left=0.5cm of a1] (att1);
      \vertex[right=0.5cm of a3] (att2);
      

      \diagram* {
        (a1) --[fermion1, half left] (a3) --[fermion1, half left] (a1),
        (am1) -- [gluon, half right] (am2),
        (cm2) -- [gluon, half right] (cm1),
        (att1) -- [boson] (a1),
        (att2) -- [boson] (a3),
      };
    \end{feynman}
  \end{tikzpicture}

==> diagrams/supergraphs_jj_N2LO/diag3.tex <==

\begin{tikzpicture}
    \tikzstyle{every node}=[font=\small]
    \begin{feynman}
      \vertex (a1);
      \vertex[right=2cm of a1] (a3);
      \vertex[above right=1cm and 1cm of a1] (a2);
      \vertex[below right=1cm and 1cm of a1] (a4);
      
      \vertex[above right=0.6cm and 0.27cm of a1] (am1);
      \vertex[above left=0.6cm and 0.27cm of a3] (am2);
      
      \vertex[below right=0.6cm and 0.27cm of a1] (cm1);
      \vertex[below left=0.6cm and 0.27cm of a3] (cm2);
      
      \vertex[left=0.5cm of a1] (att1);
      \vertex[right=0.5cm of a3] (att2);
      

      \diagram* {
        (a1) --[fermion1, half left] (a3) --[fermion1, half left] (a1),
        (am1) -- [gluon] (cm2),
        (am2) -- [gluon,top] (cm1),
        (att1) -- [boson] (a1),
        (att2) -- [boson] (a3),
      };
    \end{feynman}
  \end{tikzpicture}

==> diagrams/supergraphs_jj_N2LO/diag4.tex <==

\begin{tikzpicture}
    \tikzstyle{every node}=[font=\small]
    \begin{feynman}
      \vertex (a1);
      \vertex[right=2cm of a1] (a3);
      \vertex[above right=1cm and 1cm of a1] (a2);
      \vertex[below right=1cm and 1cm of a1] (a4);
      
      \vertex[above right=0.71cm and 0.41cm of a1] (am1);
      \vertex[above left=0.71cm and 0.41cm of a3] (am2);
      
      \vertex[below right=0.71cm and 0.41cm of a1] (cm1);
      \vertex[below left=0.71cm and 0.41cm of a3] (cm2);
      
      \vertex[left=0.5cm of a1] (att1);
      \vertex[right=0.5cm of a3] (att2);
      

      \diagram* {
        (a1) --[fermion1, half left] (a3) --[fermion1, half left] (a1),
        (cm1) -- [gluon] (am1),
        (am2) -- [gluon] (cm2),
        (att1) -- [boson] (a1),
        (att2) -- [boson] (a3),
      };
    \end{feynman}
  \end{tikzpicture}

==> diagrams/supergraphs_jj_N2LO/diag5.tex <==
\begin{tikzpicture}
    \tikzstyle{every node}=[font=\small]
    \begin{feynman}
      \vertex (a1);
      \vertex[right=2cm of a1] (a3);
      
      \vertex[right=1cm of a1] (m);
      
      \vertex[above right=1cm and 1cm of a1] (a2);
      \vertex[below right=1cm and 1cm of a1] (a4);
      
      \vertex[above right=0.71cm and 0.41cm of a1] (am1);
      \vertex[above left=0.82cm and 0.67cm of a3] (am2);
      
      \vertex[below right=0.71cm and 0.41cm of a1] (cm1);
      \vertex[below left=0.71cm and 0.41cm of a3] (cm2);
      
      \vertex[left=0.5cm of a1] (att1);
      \vertex[right=0.5cm of a3] (att2);
      

      \diagram* {
        (a1) --[fermion1, half left] (a3) --[fermion1, half left] (a1),
        (cm1) -- [gluon] (m),
        (am2) -- [gluon] (m),
        (cm2) -- [gluon] (m),
        (att1) -- [boson] (a1),
        (att2) -- [boson] (a3),
      };
    \end{feynman}
  \end{tikzpicture}

==> diagrams/supergraphs_jj_N2LO/diag6.tex <==

\begin{tikzpicture}
    \tikzstyle{every node}=[font=\small]
    \begin{feynman}
      \vertex (a1);
      \vertex[right=2cm of a1] (a3);
      \vertex[above right=1cm and 1cm of a1] (a2);
      \vertex[below right=1cm and 1cm of a1] (a4);
      
      \vertex[below right=0.77cm and 0.52cm of a1] (am1);
      \vertex[below left=0.77cm and 0.52cm of a3] (am2);
      
      \vertex[below right=0.54cm and 0.2cm of a1] (cm1);
      \vertex[below left=0.54cm and 0.2cm of a3] (cm2);
      
      \vertex[left=0.5cm of a1] (att1);
      \vertex[right=0.5cm of a3] (att2);
      

      \diagram* {
        (a1) --[fermion1, half left] (a3) --[fermion1, half left] (a1),
        (am2) -- [gluon, half right] (am1),
        (cm2) -- [gluon, half right] (cm1),
        (att1) -- [boson] (a1),
        (att2) -- [boson] (a3),
      };
    \end{feynman}
  \end{tikzpicture}

==> diagrams/supergraphs_jj_N2LO/diag7.tex <==

\begin{tikzpicture}
    \tikzstyle{every node}=[font=\small]
    \begin{feynman}
      \vertex (a1);
      \vertex[right=2cm of a1] (a3);
      \vertex[above right=1cm and 1cm of a1] (a2);
      \vertex[below right=1cm and 1cm of a1] (a4);
      
      \vertex[above right=0.55cm and 0.22cm of a1] (am1);
      \vertex[above right=0.83cm and 0.65cm of a1] (am2);
      
      \vertex[above left=0.55cm and 0.22cm of a3] (cm1);
      \vertex[above left=0.83cm and 0.65cm of a3] (cm2);
      
      \vertex[left=0.5cm of a1] (att1);
      \vertex[right=0.5cm of a3] (att2);
      

      \diagram* {
        (a1) --[fermion1, half left] (a3) --[fermion1, half left] (a1),
        (am1) -- [gluon, half right] (cm2),
        (am2) -- [gluon, half right,top] (cm1),
        (att1) -- [boson] (a1),
        (att2) -- [boson] (a3),
      };
    \end{feynman}
  \end{tikzpicture}

==> diagrams/supergraphs_jj_N2LO/diag8.tex <==
\begin{tikzpicture}
    \tikzstyle{every node}=[font=\small]
    \begin{feynman}
      \vertex (a1);
      \vertex[right=2cm of a1] (a3);
      \vertex[above right=1cm and 1cm of a1] (a2);
      \vertex[below right=1cm and 1cm of a1] (a4);
      
      \vertex[above right=0.6cm and 0.27cm of a1] (am1);
      
      \vertex[above right=0.2cm and 0.65cm of a1] (m1);
      \vertex[below left=0.2cm and 0.65cm of a3] (m2);
      
      \vertex[above left=0.6cm and 0.27cm of a3] (am2);
      
      \vertex[below right=0.6cm and 0.27cm of a1] (cm1);
      \vertex[below left=0.6cm and 0.27cm of a3] (cm2);
      
      \vertex[left=0.5cm of a1] (att1);
      \vertex[right=0.5cm of a3] (att2);
      

      \diagram* {
        (a1) --[fermion1, half left] (a3) --[fermion1, half left] (a1),
        (am1) -- [gluon] (m1),
        (m2) -- [gluon] (cm2),
        (m1) -- [fermion1, half left] (m2),
        (m2) -- [fermion1, half left] (m1),
        (att1) -- [boson] (a1),
        (att2) -- [boson] (a3),
      };
    \end{feynman}
  \end{tikzpicture}

==> diagrams/supergraphs_jj_N2LO/diag9.tex <==
\begin{tikzpicture}
    \tikzstyle{every node}=[font=\small]
    \begin{feynman}
      \vertex (a1);
      \vertex[right=2cm of a1] (a3);
      \vertex[above right=1cm and 1cm of a1] (a2);
      \vertex[below right=1cm and 1cm of a1] (a4);
      
      \vertex[above right=0.6cm and 0.27cm of a1] (am1);
      
      \vertex[above right=0.2cm and 0.65cm of a1] (m1);
      \vertex[below left=0.2cm and 0.65cm of a3] (m2);
      
      \vertex[above left=0.6cm and 0.27cm of a3] (am2);
      
      \vertex[below right=0.6cm and 0.27cm of a1] (cm1);
      \vertex[below left=0.6cm and 0.27cm of a3] (cm2);
      
      \vertex[left=0.5cm of a1] (att1);
      \vertex[right=0.5cm of a3] (att2);
      

      \diagram* {
        (a1) --[fermion1, half left] (a3) --[fermion1, half left] (a1),
        (am1) -- [gluon] (m1),
        (m2) -- [gluon] (cm2),
        (m1) -- [gluon, half right] (m2),
        (m2) -- [gluon, half right] (m1),
        (att1) -- [boson] (a1),
        (att2) -- [boson] (a3),
      };
    \end{feynman}
  \end{tikzpicture}

==> diagrams/supergraphs_jj_NLO/diag1.tex <==

\begin{tikzpicture}
    \tikzstyle{every node}=[font=\small]
    \begin{feynman}
      \vertex (a1);
      \vertex[right=2cm of a1] (a3);
      \vertex[above right=1cm and 1cm of a1] (a2);
      \vertex[below right=1cm and 1cm of a1] (a4);
      
      \vertex[above right=0.6cm and 0.27cm of a1] (am1);
      \vertex[above left=0.6cm and 0.27cm of a3] (am2);
      
      \vertex[below right=0.6cm and 0.27cm of a1] (cm1);
      \vertex[below left=0.6cm and 0.27cm of a3] (cm2);
      
      \vertex[left=0.5cm of a1] (att1);
      \vertex[right=0.5cm of a3] (att2);
      

      \diagram* {
        (a1) --[fermion1, half left] (a3) --[fermion1, half left] (a1),
        (am2) -- [gluon] (cm1),
        (att1) -- [boson] (a1),
        (att2) -- [boson] (a3),
      };
    \end{feynman}
  \end{tikzpicture}

==> diagrams/supergraphs_jj_NLO/diag2.tex <==

\begin{tikzpicture}
    \tikzstyle{every node}=[font=\small]
    \begin{feynman}
      \vertex (a1);
      \vertex[right=2cm of a1] (a3);
      \vertex[above right=1cm and 1cm of a1] (a2);
      \vertex[below right=1cm and 1cm of a1] (a4);
      
      \vertex[above right=0.77cm and 0.52cm of a1] (am1);
      \vertex[above left=0.77cm and 0.52cm of a3] (am2);
      
      \vertex[below right=0.77cm and 0.52cm of a1] (cm1);
      \vertex[below left=0.77cm and 0.52cm of a3] (cm2);
      
      \vertex[left=0.5cm of a1] (att1);
      \vertex[right=0.5cm of a3] (att2);
      

      \diagram* {
        (a1) --[fermion1, half left] (a3) --[fermion1, half left] (a1),
        (cm2) -- [gluon, half right] (cm1),
        (att1) -- [boson] (a1),
        (att2) -- [boson] (a3),
      };
    \end{feynman}
  \end{tikzpicture}

==> diagrams/supergraphs_multi_H_class/1H.tex <==
\begin{tikzpicture}
    \tikzstyle{every node}=[font=\small]
    \begin{feynman}
      \vertex (a1);
      \vertex[right=2.5cm of a1] (a3);
      \vertex[above right=1.1cm and 1.25cm of a1] (a2);
      \vertex[below right=1.1cm and 1.25cm of a1] (a4);
      
      \vertex[above right=1.08cm and 1cm of a1] (gg1);
      \vertex[above left=1.08cm and 1cm of a3] (gg2);
      
      \vertex[below right=0.95cm and 0.6cm of a1] (cm1);
      \vertex[below left=0.95cm and 0.6cm of a3] (cm2);
      
      \vertex[below right=1.08cm and 1cm of a1] (g1);
      \vertex[below left=1.08cm and 1cm of a3] (g2);
      
      \vertex[below right=0.25cm and 0.08cm of a1] (dm1);
      \vertex[below left=0.25cm and 0.08cm of a3] (dm2);
      
      \vertex[below right=0.65cm and 0.3cm of a1] (em1);
      \vertex[below left=0.65cm and 0.3cm of a3] (em2);
      
      \vertex[left=0.5cm of a1] (att1);
      \vertex[right=0.5cm of a3] (att2);
      

      \diagram* {
        (a1) --[fermion1, quarter left] (a2) --[fermion1, quarter left] (a3) -- [fermion1, quarter left] (a4) -- [fermion1, quarter left] (a1),
        (gg1) -- [gluon] (g1),
        (gg2) -- [gluon] (g2),
        (em1) -- [scalar, bend left] (em2),
        (att1) -- [boson] (a1),
        (att2) -- [boson] (a3),
      };
    \end{feynman}
  \end{tikzpicture}


==> diagrams/supergraphs_multi_H_class/2H.tex <==
\begin{tikzpicture}
    \tikzstyle{every node}=[font=\small]
    \begin{feynman}
      \vertex (a1);
      \vertex[right=2.5cm of a1] (a3);
      \vertex[above right=1.1cm and 1.25cm of a1] (a2);
      \vertex[below right=1.1cm and 1.25cm of a1] (a4);
      
      \vertex[above right=1.08cm and 1cm of a1] (gg1);
      \vertex[above left=1.08cm and 1cm of a3] (gg2);
      
      \vertex[below right=0.95cm and 0.6cm of a1] (cm1);
      \vertex[below left=0.95cm and 0.6cm of a3] (cm2);
      
      \vertex[below right=1.08cm and 1cm of a1] (g1);
      \vertex[below left=1.08cm and 1cm of a3] (g2);
      
      \vertex[below right=0.25cm and 0.08cm of a1] (dm1);
      \vertex[below left=0.25cm and 0.08cm of a3] (dm2);
      
      \vertex[below right=0.65cm and 0.3cm of a1] (em1);
      \vertex[below left=0.65cm and 0.3cm of a3] (em2);
      
      \vertex[left=0.5cm of a1] (att1);
      \vertex[right=0.5cm of a3] (att2);
      

      \diagram* {
        (a1) --[fermion1, quarter left] (a2) --[fermion1, quarter left] (a3) -- [fermion1, quarter left] (a4) -- [fermion1, quarter left] (a1),
        (gg1) -- [gluon] (g1),
        (gg2) -- [gluon] (g2),
        (dm1) -- [scalar, bend left] (dm2),
        (em1) -- [scalar, bend left] (em2),
        (att1) -- [boson] (a1),
        (att2) -- [boson] (a3),
      };
    \end{feynman}
  \end{tikzpicture}

==> diagrams/supergraphs_multi_H_class/3H.tex <==
\begin{tikzpicture}
    \tikzstyle{every node}=[font=\small]
    \begin{feynman}
      \vertex (a1);
      \vertex[right=2.5cm of a1] (a3);
      \vertex[above right=1.1cm and 1.25cm of a1] (a2);
      \vertex[below right=1.1cm and 1.25cm of a1] (a4);
      
      \vertex[above right=1.08cm and 1cm of a1] (gg1);
      \vertex[above left=1.08cm and 1cm of a3] (gg2);
      
      \vertex[below right=0.95cm and 0.6cm of a1] (cm1);
      \vertex[below left=0.95cm and 0.6cm of a3] (cm2);
      
      \vertex[below right=1.08cm and 1cm of a1] (g1);
      \vertex[below left=1.08cm and 1cm of a3] (g2);
      
      \vertex[below right=0.25cm and 0.08cm of a1] (dm1);
      \vertex[below left=0.25cm and 0.08cm of a3] (dm2);
      
      \vertex[below right=0.65cm and 0.3cm of a1] (em1);
      \vertex[below left=0.65cm and 0.3cm of a3] (em2);
      
      \vertex[left=0.5cm of a1] (att1);
      \vertex[right=0.5cm of a3] (att2);
      

      \diagram* {
        (a1) --[fermion1, quarter left] (a2) --[fermion1, quarter left] (a3) -- [fermion1, quarter left] (a4) -- [fermion1, quarter left] (a1),
        (gg1) -- [gluon] (g1),
        (gg2) -- [gluon] (g2),
        (cm1) -- [scalar, bend left] (cm2),
        (dm1) -- [scalar, bend left] (dm2),
        (em1) -- [scalar, bend left] (em2),
        (att1) -- [boson] (a1),
        (att2) -- [boson] (a3),
      };
    \end{feynman}
  \end{tikzpicture}

==> diagrams/supergraphs_ttH_LO/diag1.tex <==

\begin{tikzpicture}
    \tikzstyle{every node}=[font=\small]
    \begin{feynman}
      \vertex (a1);
      \vertex[right=2cm of a1] (a3);
      \vertex[above right=1cm and 1cm of a1] (a2);
      \vertex[below right=1cm and 1cm of a1] (a4);
      
      \vertex[above right=0.6cm and 0.27cm of a1] (am1);
      \vertex[above left=0.6cm and 0.27cm of a3] (am2);
      
      \vertex[below right=0.6cm and 0.27cm of a1] (cm1);
      \vertex[below left=0.6cm and 0.27cm of a3] (cm2);
      
      \vertex[left=0.5cm of a1] (att1);
      \vertex[right=0.5cm of a3] (att2);
      

      \diagram* {
        (a1) --[fermion1, half left] (a3) --[fermion1, half left] (a1),
        (am2) -- [scalar] (cm1),
        (att1) -- [boson] (a1),
        (att2) -- [boson] (a3),
      };
    \end{feynman}
  \end{tikzpicture}

==> diagrams/supergraphs_ttH_LO/diag2.tex <==

\begin{tikzpicture}
    \tikzstyle{every node}=[font=\small]
    \begin{feynman}
      \vertex (a1);
      \vertex[right=2cm of a1] (a3);
      \vertex[above right=1cm and 1cm of a1] (a2);
      \vertex[below right=1cm and 1cm of a1] (a4);
      
      \vertex[above right=0.77cm and 0.52cm of a1] (am1);
      \vertex[above left=0.77cm and 0.52cm of a3] (am2);
      
      \vertex[below right=0.77cm and 0.52cm of a1] (cm1);
      \vertex[below left=0.77cm and 0.52cm of a3] (cm2);
      
      \vertex[left=0.5cm of a1] (att1);
      \vertex[right=0.5cm of a3] (att2);
      

      \diagram* {
        (a1) --[fermion1, half left] (a3) --[fermion1, half left] (a1),
        (cm2) -- [scalar, half right] (cm1),
        (att1) -- [boson] (a1),
        (att2) -- [boson] (a3),
      };
    \end{feynman}
  \end{tikzpicture}

==> diagrams/supergraphs_ttH_NLO/diag1.tex <==

\begin{tikzpicture}
    \tikzstyle{every node}=[font=\small]
    \begin{feynman}
      \vertex (a1);
      \vertex[right=2cm of a1] (a3);
      \vertex[above right=1cm and 1cm of a1] (a2);
      \vertex[below right=1cm and 1cm of a1] (a4);
      
      \vertex[above right=0.35cm and 0.07cm of a1] (am1);
      \vertex[above right=0.83cm and 0.65cm of a1] (am2);
      
      \vertex[above left=0.35cm and 0.07cm of a3] (cm1);
      \vertex[above left=0.83cm and 0.65cm of a3] (cm2);
      
      \vertex[left=0.5cm of a1] (att1);
      \vertex[right=0.5cm of a3] (att2);
      

      \diagram* {
        (a1) --[fermion1, half left] (a3) --[fermion1, half left] (a1),
        (am1) -- [scalar, half right] (am2),
        (cm2) -- [gluon, half right] (cm1),
        (att1) -- [boson] (a1),
        (att2) -- [boson] (a3),
      };
    \end{feynman}
  \end{tikzpicture}

==> diagrams/supergraphs_ttH_NLO/diag14.tex <==

\begin{tikzpicture}
    \tikzstyle{every node}=[font=\small]
    \begin{feynman}
      \vertex (a1);
      \vertex[right=2cm of a1] (a3);
      \vertex[above right=1cm and 1cm of a1] (a2);
      \vertex[below right=1cm and 1cm of a1] (a4);
      
      \vertex[above right=0.71cm and 0.41cm of a1] (am1);
      \vertex[above left=0.71cm and 0.41cm of a3] (am2);
      
      \vertex[below right=0.71cm and 0.41cm of a1] (cm1);
      \vertex[below left=0.71cm and 0.41cm of a3] (cm2);
      
      \vertex[above left=0.35cm and 0.07cm of a3] (dm1);
      \vertex[above left=0.83cm and 0.65cm of a3] (dm2);
      
      \vertex[left=0.5cm of a1] (att1);
      \vertex[right=0.5cm of a3] (att2);
      

      \diagram* {
        (a1) --[fermion1, half left] (a3) --[fermion1, half left] (a1),
        (cm1) -- [gluon] (am1),
        (dm2) -- [scalar, half right] (dm1),
        (att1) -- [boson] (a1),
        (att2) -- [boson] (a3),
      };
    \end{feynman}
  \end{tikzpicture}

==> diagrams/supergraphs_ttH_NLO/diag14_1.tex <==

\begin{tikzpicture}
    \tikzstyle{every node}=[font=\small]
    \begin{feynman}
      \vertex (a1);
      \vertex[right=2cm of a1] (a3);
      \vertex[above right=1cm and 1cm of a1] (a2);
      \vertex[below right=1cm and 1cm of a1] (a4);
      
      \vertex[above right=0.71cm and 0.41cm of a1] (am1);
      \vertex[above left=0.71cm and 0.41cm of a3] (am2);
      
      \vertex[below right=0.71cm and 0.41cm of a1] (cm1);
      \vertex[below left=0.71cm and 0.41cm of a3] (cm2);
      
      \vertex[above left=0.35cm and 0.07cm of a3] (dm1);
      \vertex[above left=0.83cm and 0.65cm of a3] (dm2);
      
      \vertex[left=0.5cm of a1] (att1);
      \vertex[right=0.5cm of a3] (att2);
      

      \diagram* {
        (a1) --[fermion1, half left] (a3) --[fermion1, half left] (a1),
        (cm1) -- [scalar] (am1),
        (dm2) -- [gluon, half right] (dm1),
        (att1) -- [boson] (a1),
        (att2) -- [boson] (a3),
      };
    \end{feynman}
  \end{tikzpicture}

==> diagrams/supergraphs_ttH_NLO/diag15.tex <==

\begin{tikzpicture}
    \tikzstyle{every node}=[font=\small]
    \begin{feynman}
      \vertex (a1);
      \vertex[right=2cm of a1] (a3);
      \vertex[above right=1cm and 1cm of a1] (a2);
      \vertex[below right=1cm and 1cm of a1] (a4);
      
      \vertex[below right=0.86cm and 0.75cm of a1] (am1);
      \vertex[above left=0.62cm and 0.3cm of a3] (am2);
      
      \vertex[below right=0.54cm and 0.2cm of a1] (cm1);
      \vertex[below left=0.54cm and 0.2cm of a3] (cm2);
      
      \vertex[left=0.5cm of a1] (att1);
      \vertex[right=0.5cm of a3] (att2);
      

      \diagram* {
        (a1) --[fermion1, half left] (a3) --[fermion1, half left] (a1),
        (am2) -- [gluon,top] (am1),
        (cm2) -- [scalar, half right] (cm1),
        (att1) -- [boson] (a1),
        (att2) -- [boson] (a3),
      };
    \end{feynman}
  \end{tikzpicture}

==> diagrams/supergraphs_ttH_NLO/diag15_1.tex <==

\begin{tikzpicture}
    \tikzstyle{every node}=[font=\small]
    \begin{feynman}
      \vertex (a1);
      \vertex[right=2cm of a1] (a3);
      \vertex[above right=1cm and 1cm of a1] (a2);
      \vertex[below right=1cm and 1cm of a1] (a4);
      
      \vertex[below right=0.86cm and 0.75cm of a1] (am1);
      \vertex[above left=0.62cm and 0.3cm of a3] (am2);
      
      \vertex[below right=0.54cm and 0.2cm of a1] (cm1);
      \vertex[below left=0.54cm and 0.2cm of a3] (cm2);
      
      \vertex[left=0.5cm of a1] (att1);
      \vertex[right=0.5cm of a3] (att2);
      

      \diagram* {
        (a1) --[fermion1, half left] (a3) --[fermion1, half left] (a1),
        (am2) -- [scalar] (am1),
        (cm2) -- [gluon, half right,top] (cm1),
        (att1) -- [boson] (a1),
        (att2) -- [boson] (a3),
      };
    \end{feynman}
  \end{tikzpicture}

==> diagrams/supergraphs_ttH_NLO/diag2.tex <==

\begin{tikzpicture}
    \tikzstyle{every node}=[font=\small]
    \begin{feynman}
      \vertex (a1);
      \vertex[right=2cm of a1] (a3);
      \vertex[above right=1cm and 1cm of a1] (a2);
      \vertex[below right=1cm and 1cm of a1] (a4);
      
      \vertex[above right=0.77cm and 0.52cm of a1] (am1);
      \vertex[above left=0.77cm and 0.52cm of a3] (am2);
      
      \vertex[below right=0.77cm and 0.52cm of a1] (cm1);
      \vertex[below left=0.77cm and 0.52cm of a3] (cm2);
      
      \vertex[left=0.5cm of a1] (att1);
      \vertex[right=0.5cm of a3] (att2);
      

      \diagram* {
        (a1) --[fermion1, half left] (a3) --[fermion1, half left] (a1),
        (am1) -- [scalar, half right] (am2),
        (cm2) -- [gluon, half right] (cm1),
        (att1) -- [boson] (a1),
        (att2) -- [boson] (a3),
      };
    \end{feynman}
  \end{tikzpicture}

==> diagrams/supergraphs_ttH_NLO/diag3.tex <==

\begin{tikzpicture}
    \tikzstyle{every node}=[font=\small]
    \begin{feynman}
      \vertex (a1);
      \vertex[right=2cm of a1] (a3);
      \vertex[above right=1cm and 1cm of a1] (a2);
      \vertex[below right=1cm and 1cm of a1] (a4);
      
      \vertex[above right=0.6cm and 0.27cm of a1] (am1);
      \vertex[above left=0.6cm and 0.27cm of a3] (am2);
      
      \vertex[below right=0.6cm and 0.27cm of a1] (cm1);
      \vertex[below left=0.6cm and 0.27cm of a3] (cm2);
      
      \vertex[left=0.5cm of a1] (att1);
      \vertex[right=0.5cm of a3] (att2);
      

      \diagram* {
        (a1) --[fermion1, half left] (a3) --[fermion1, half left] (a1),
        (am1) -- [scalar] (cm2),
        (am2) -- [gluon,top] (cm1),
        (att1) -- [boson] (a1),
        (att2) -- [boson] (a3),
      };
    \end{feynman}
  \end{tikzpicture}

==> diagrams/supergraphs_ttH_NLO/diag4.tex <==

\begin{tikzpicture}
    \tikzstyle{every node}=[font=\small]
    \begin{feynman}
      \vertex (a1);
      \vertex[right=2cm of a1] (a3);
      \vertex[above right=1cm and 1cm of a1] (a2);
      \vertex[below right=1cm and 1cm of a1] (a4);
      
      \vertex[above right=0.71cm and 0.41cm of a1] (am1);
      \vertex[above left=0.71cm and 0.41cm of a3] (am2);
      
      \vertex[below right=0.71cm and 0.41cm of a1] (cm1);
      \vertex[below left=0.71cm and 0.41cm of a3] (cm2);
      
      \vertex[left=0.5cm of a1] (att1);
      \vertex[right=0.5cm of a3] (att2);
      

      \diagram* {
        (a1) --[fermion1, half left] (a3) --[fermion1, half left] (a1),
        (cm1) -- [scalar] (am1),
        (am2) -- [gluon] (cm2),
        (att1) -- [boson] (a1),
        (att2) -- [boson] (a3),
      };
    \end{feynman}
  \end{tikzpicture}

==> diagrams/supergraphs_ttH_NLO/diag6.tex <==

\begin{tikzpicture}
    \tikzstyle{every node}=[font=\small]
    \begin{feynman}
      \vertex (a1);
      \vertex[right=2cm of a1] (a3);
      \vertex[above right=1cm and 1cm of a1] (a2);
      \vertex[below right=1cm and 1cm of a1] (a4);
      
      \vertex[below right=0.77cm and 0.52cm of a1] (am1);
      \vertex[below left=0.77cm and 0.52cm of a3] (am2);
      
      \vertex[below right=0.54cm and 0.2cm of a1] (cm1);
      \vertex[below left=0.54cm and 0.2cm of a3] (cm2);
      
      \vertex[left=0.5cm of a1] (att1);
      \vertex[right=0.5cm of a3] (att2);
      

      \diagram* {
        (a1) --[fermion1, half left] (a3) --[fermion1, half left] (a1),
        (am2) -- [scalar, half right] (am1),
        (cm2) -- [gluon, half right] (cm1),
        (att1) -- [boson] (a1),
        (att2) -- [boson] (a3),
      };
    \end{feynman}
  \end{tikzpicture}

==> diagrams/supergraphs_ttH_NLO/diag6_1.tex <==

\begin{tikzpicture}
    \tikzstyle{every node}=[font=\small]
    \begin{feynman}
      \vertex (a1);
      \vertex[right=2cm of a1] (a3);
      \vertex[above right=1cm and 1cm of a1] (a2);
      \vertex[below right=1cm and 1cm of a1] (a4);
      
      \vertex[below right=0.77cm and 0.52cm of a1] (am1);
      \vertex[below left=0.77cm and 0.52cm of a3] (am2);
      
      \vertex[below right=0.54cm and 0.2cm of a1] (cm1);
      \vertex[below left=0.54cm and 0.2cm of a3] (cm2);
      
      \vertex[left=0.5cm of a1] (att1);
      \vertex[right=0.5cm of a3] (att2);
      

      \diagram* {
        (a1) --[fermion1, half left] (a3) --[fermion1, half left] (a1),
        (am2) -- [gluon, half right] (am1),
        (cm2) -- [scalar, half right] (cm1),
        (att1) -- [boson] (a1),
        (att2) -- [boson] (a3),
      };
    \end{feynman}
  \end{tikzpicture}

==> diagrams/supergraphs_ttH_NLO/diag7.tex <==

\begin{tikzpicture}
    \tikzstyle{every node}=[font=\small]
    \begin{feynman}
      \vertex (a1);
      \vertex[right=2cm of a1] (a3);
      \vertex[above right=1cm and 1cm of a1] (a2);
      \vertex[below right=1cm and 1cm of a1] (a4);
      
      \vertex[above right=0.55cm and 0.22cm of a1] (am1);
      \vertex[above right=0.83cm and 0.65cm of a1] (am2);
      
      \vertex[above left=0.55cm and 0.22cm of a3] (cm1);
      \vertex[above left=0.83cm and 0.65cm of a3] (cm2);
      
      \vertex[left=0.5cm of a1] (att1);
      \vertex[right=0.5cm of a3] (att2);
      

      \diagram* {
        (a1) --[fermion1, half left] (a3) --[fermion1, half left] (a1),
        (am1) -- [scalar, half right] (cm2),
        (am2) -- [gluon, half right,top] (cm1),
        (att1) -- [boson] (a1),
        (att2) -- [boson] (a3),
      };
    \end{feynman}
  \end{tikzpicture}

==> diagrams/thresholds/internal.tex <==
\begin{tikzpicture}
    
    \begin{feynman} 
     \vertex[] (1);
     \vertex[right = 1.61cm of 1] (2);
     \vertex[below = 1cm of 2] (3);
     \vertex[left = 1.61cm of 3] (4);
     
     \vertex[right=0.61cm of 1] (m1);
     \vertex[right=0.61cm of 4] (m2);
     
     \vertex[below=0.4cm of m1] (mm1);
     
     \vertex[below=0.6cm of 2] (mm2);
     
     \vertex[above left = 0.2cm and 0.2cm of 1] (ext1);
     \vertex[above right = 0.2cm and 0.2cm of 2] (ext2);
     \vertex[below right = 0.2cm and 0.2cm of 3] (ext3);
     \vertex[below left = 0.2cm and 0.2cm of 4] (ext4);
     
     \end{feynman}
     
    \draw[rounded corners, draw=white, fill=blue!25!white, fill opacity=0.4] (0.4, -0.6) rectangle (0.8, 0.2) {};
    
    \draw[thick] (1) to (2);
    \draw[thick] (2) to (3);
    \draw[thick] (3) to (4);
    \draw[thick] (4) to (1);
    
    \draw[thick] (1) to (ext1);
    \draw[thick] (2) to (ext2);
    \draw[thick] (3) to (ext3);
    \draw[thick] (4) to (ext4);
    
    \draw[thick] (m1) to (m2);
    \draw[thick] (mm1) to (mm2);
    
    

\end{tikzpicture}



==> diagrams/thresholds/iss.tex <==
\begin{tikzpicture}
    
    \begin{feynman} 
     \vertex[] (1);
     \vertex[right = 1.61cm of 1] (2);
     \vertex[below = 1cm of 2] (3);
     \vertex[left = 1.61cm of 3] (4);
     
     \vertex[right=0.61cm of 1] (m1);
     \vertex[right=0.61cm of 4] (m2);
     
     \vertex[below=0.4cm of m1] (mm1);
     
     \vertex[below=0.6cm of 2] (mm2);
     
     \vertex[above left = 0.2cm and 0.2cm of 1] (ext1);
     \vertex[above right = 0.2cm and 0.2cm of 2] (ext2);
     \vertex[below right = 0.2cm and 0.2cm of 3] (ext3);
     \vertex[below left = 0.2cm and 0.2cm of 4] (ext4);
     
     \end{feynman}
     
    \draw[rounded corners, draw=white, fill=blue!25!white, fill opacity=0.4] (1.35, -1.15) rectangle (1.75, -0.4) {};
    
    \draw[thick] (1) to (2);
    \draw[thick] (2) to (3);
    \draw[thick] (3) to (4);
    \draw[thick] (4) to (1);
    
    \draw[thick] (1) to (ext1);
    \draw[thick] (2) to (ext2);
    \draw[thick] (3) to (ext3);
    \draw[thick] (4) to (ext4);
    
    \draw[thick] (m1) to (m2);
    \draw[thick] (mm1) to (mm2);
    
    

\end{tikzpicture}



==> diagrams/thresholds/s_channel.tex <==
\begin{tikzpicture}
    
    \begin{feynman} 
     \vertex[] (1);
     \vertex[right = 1.61cm of 1] (2);
     \vertex[below = 1cm of 2] (3);
     \vertex[left = 1.61cm of 3] (4);
     
     \vertex[right=0.61cm of 1] (m1);
     \vertex[right=0.61cm of 4] (m2);
     
     \vertex[below=0.4cm of m1] (mm1);
     
     \vertex[below=0.6cm of 2] (mm2);
     
     \vertex[above left = 0.2cm and 0.2cm of 1] (ext1);
     \vertex[above right = 0.2cm and 0.2cm of 2] (ext2);
     \vertex[below right = 0.2cm and 0.2cm of 3] (ext3);
     \vertex[below left = 0.2cm and 0.2cm of 4] (ext4);
     
     \end{feynman}
     
    \draw[rounded corners, draw=white, fill=blue!25!white, fill opacity=0.4] (-0.15, -1.15) rectangle (0.8, 0.15) {};
    
    \draw[thick] (1) to (2);
    \draw[thick] (2) to (3);
    \draw[thick] (3) to (4);
    \draw[thick] (4) to (1);
    
    \draw[thick] (1) to (ext1);
    \draw[thick] (2) to (ext2);
    \draw[thick] (3) to (ext3);
    \draw[thick] (4) to (ext4);
    
    \draw[thick] (m1) to (m2);
    \draw[thick] (mm1) to (mm2);
    
    

\end{tikzpicture}



==> diagrams/thresholds/t_channel.tex <==
\begin{tikzpicture}
    
    \begin{feynman} 
     \vertex[] (1);
     \vertex[right = 1.61cm of 1] (2);
     \vertex[below = 1cm of 2] (3);
     \vertex[left = 1.61cm of 3] (4);
     
     \vertex[right=0.61cm of 1] (m1);
     \vertex[right=0.61cm of 4] (m2);
     
     \vertex[below=0.4cm of m1] (mm1);
     
     \vertex[below=0.6cm of 2] (mm2);
     
     \vertex[above left = 0.2cm and 0.2cm of 1] (ext1);
     \vertex[above right = 0.2cm and 0.2cm of 2] (ext2);
     \vertex[below right = 0.2cm and 0.2cm of 3] (ext3);
     \vertex[below left = 0.2cm and 0.2cm of 4] (ext4);
     
     \end{feynman}
     
    \draw[rounded corners, draw=white, fill=blue!25!white, fill opacity=0.4] (-0.15, -1.15) rectangle (1.75, -0.75) {};
    
    \draw[thick] (1) to (2);
    \draw[thick] (2) to (3);
    \draw[thick] (3) to (4);
    \draw[thick] (4) to (1);
    
    \draw[thick] (1) to (ext1);
    \draw[thick] (2) to (ext2);
    \draw[thick] (3) to (ext3);
    \draw[thick] (4) to (ext4);
    
    \draw[thick] (m1) to (m2);
    \draw[thick] (mm1) to (mm2);
    
    

\end{tikzpicture}


